Ultraviolet-to-far-infra-red self-consistent analysis of the stellar populations of massive starburst galaxies at intermediate redshifts

We study in detail the properties of the stellar populations of 111 massive ($\log(M_{\star}/\mathrm{M}_\odot) \ge 10)$ dusty (FIR-selected) starburst ($SFR/SFR_\mathrm{MS}>2$) galaxies at $0.7<z<1.2$. For that purpose, we use self-consistent methods that analyse the UV-to-FIR broadband observations in terms of the stellar light and dust re-emission with energy-balance techniques. We find that the emission of our starburst galaxies can be interpreted as a recent star formation episode superimposed on a more evolved stellar population. On average, the burst age is $\sim 80$ Myr and its attenuation $\sim 2.4$ mag. Assuming our starburst galaxies at half their lifetimes, we infer a duration of the starburst phase of $\sim 160$ Myr. The median stellar mass and SFR are $\log(M_\star/\mathrm{M}_\odot)\sim 10.6$ and $\sim220~\mathrm{M}_\odot~$yr$^{-1}$. Assuming this SFR and the inferred duration of the starburst phase, the stellar mass added during this phase corresponds to $\sim 40$ per cent the median stellar mass of our sample. The young-population age determines the position of our galaxies in the $M_{\star}-SFR$ plane. Galaxies located at the largest distances of the MS present shorter young-population ages. The properties of the underlying stellar population cannot be constrained accurately with our broadband data. We also discuss the impact of including the FIR data and energy-balance techniques in the analysis of the properties of the stellar populations in starburst galaxies.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
%\begin{center}
\caption[Dusty-starburst main-sample multi-band photometry]{Dusty-starburst main-sample multi-band photometry. (1) Name of the galaxy. (2,3) Right ascension and declination (J2000) in degrees. (4) Photometric or spectroscopic redshift ($z_\mathrm{spec}$ indicated by a $\dagger$). (33-39) Flux densities in MIPS 24, 70; PACS 100, 160; SPIRE 250, 350, 500 in mJy. (5-11,19-25) Observed magnitude in FUV, NUV; \textit{B}, \textit{V}, \textit{R}$_\mathrm{c}$, \textit{i}$'$, \textit{z}$'$; \textit{J}, \textit{H}, \textit{K}; IRAC 3.6-8.0 in the AB photometric system. (40-46) Associated uncertainties to MIPS 24, 70; PACS 100, 160; SPIRE 250, 350, 500 in mJy determined as described in Sections 2.1 and 2.2. (12-18,26-32) Associated uncertainties to FUV, NUV; \textit{B}, \textit{V}, \textit{R}$_\mathrm{c}$, \textit{i}$'$, \textit{z}$'$; \textit{J}, \textit{H}, \textit{K}; IRAC 3.6-8.0 as obtained from the aperture matched cataloguing (see Section 3.2). ``$\cdots$'' indicate bands without detections or without reliable photometric measurements.}\\
%\label{tab:umspho}
%\begin{tabular}{lcccccccccc}
\hline \hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{FUV} & \multicolumn{1}{c}{NUV} & \multicolumn{1}{c}{\textit{B}} & \multicolumn{1}{c}{\textit{V}} & \multicolumn{1}{c}{\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{\textit{i}$'$} & \multicolumn{1}{c}{\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{$\Delta$FUV} & \multicolumn{1}{c}{$\Delta$NUV} & \multicolumn{1}{c}{$\Delta$\textit{B}} & \multicolumn{1}{c}{$\Delta$\textit{V}} & \multicolumn{1}{c}{$\Delta$\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{$\Delta$\textit{i}$'$} & \multicolumn{1}{c}{$\Delta$\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{\textit{J}} & \multicolumn{1}{c}{\textit{H}} & \multicolumn{1}{c}{\textit{K}} & \multicolumn{1}{c}{[3.6]} & \multicolumn{1}{c}{[4.5]}  & \multicolumn{1}{c}{[5.8]} & \multicolumn{1}{c}{[8.0]} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{J}} & \multicolumn{1}{c}{$\Delta$\textit{H}} & \multicolumn{1}{c}{$\Delta$\textit{K}} & \multicolumn{1}{c}{$\Delta$[3.6]} & \multicolumn{1}{c}{$\Delta$[4.5]} & \multicolumn{1}{c}{$\Delta$[5.8]} & \multicolumn{1}{c}{$\Delta$[8.0]} \\
 & & & & \multicolumn{1}{c}{\textit{S}$_{24}$} & \multicolumn{1}{c}{\textit{S}$_{70}$} & \multicolumn{1}{c}{\textit{S}$_{100}$} & \multicolumn{1}{c}{\textit{S}$_{160}$} & \multicolumn{1}{c}{\textit{S}$_{250}$} & \multicolumn{1}{c}{\textit{S}$_{350}$} & \multicolumn{1}{c}{\textit{S}$_{500}$} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{S}$_{24}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{70}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{100}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{160}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{250}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{350}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{500}$} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} \\
 & & & & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} & \multicolumn{1}{c}{(16)} & \multicolumn{1}{c}{(17)} & \multicolumn{1}{c}{(18)} \\
 & & & & \multicolumn{1}{c}{(19)} & \multicolumn{1}{c}{(20)} & \multicolumn{1}{c}{(21)} & \multicolumn{1}{c}{(22)} & \multicolumn{1}{c}{(23)} & \multicolumn{1}{c}{(24)} & \multicolumn{1}{c}{(25)} \\
 & & & & \multicolumn{1}{c}{(26)} & \multicolumn{1}{c}{(27)} & \multicolumn{1}{c}{(28)} & \multicolumn{1}{c}{(29)} & \multicolumn{1}{c}{(30)} & \multicolumn{1}{c}{(31)} & \multicolumn{1}{c}{(32)} \\
 & & & & \multicolumn{1}{c}{(33)} & \multicolumn{1}{c}{(34)} & \multicolumn{1}{c}{(35)} & \multicolumn{1}{c}{(36)} & \multicolumn{1}{c}{(37)} & \multicolumn{1}{c}{(38)} & \multicolumn{1}{c}{(39)} \\
 & & & & \multicolumn{1}{c}{(40)} & \multicolumn{1}{c}{(41)} & \multicolumn{1}{c}{(42)} & \multicolumn{1}{c}{(43)} & \multicolumn{1}{c}{(44)} & \multicolumn{1}{c}{(45)} & \multicolumn{1}{c}{(46)} \\ \hline
\endfirsthead

\multicolumn{11}{c}{\tablename \thetable{} -- continued from previous page}\\
\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{FUV} & \multicolumn{1}{c}{NUV} & \multicolumn{1}{c}{\textit{B}} & \multicolumn{1}{c}{\textit{V}} & \multicolumn{1}{c}{\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{\textit{i}$'$} & \multicolumn{1}{c}{\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{$\Delta$FUV} & \multicolumn{1}{c}{$\Delta$NUV} & \multicolumn{1}{c}{$\Delta$\textit{B}} & \multicolumn{1}{c}{$\Delta$\textit{V}} & \multicolumn{1}{c}{$\Delta$\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{$\Delta$\textit{i}$'$} & \multicolumn{1}{c}{$\Delta$\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{\textit{J}} & \multicolumn{1}{c}{\textit{H}} & \multicolumn{1}{c}{\textit{K}} & \multicolumn{1}{c}{[3.6]} & \multicolumn{1}{c}{[4.5]}  & \multicolumn{1}{c}{[5.8]} & \multicolumn{1}{c}{[8.0]} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{J}} & \multicolumn{1}{c}{$\Delta$\textit{H}} & \multicolumn{1}{c}{$\Delta$\textit{K}} & \multicolumn{1}{c}{$\Delta$[3.6]} & \multicolumn{1}{c}{$\Delta$[4.5]} & \multicolumn{1}{c}{$\Delta$[5.8]} & \multicolumn{1}{c}{$\Delta$[8.0]} \\
 & & & & \multicolumn{1}{c}{\textit{S}$_{24}$} & \multicolumn{1}{c}{\textit{S}$_{70}$} & \multicolumn{1}{c}{\textit{S}$_{100}$} & \multicolumn{1}{c}{\textit{S}$_{160}$} & \multicolumn{1}{c}{\textit{S}$_{250}$} & \multicolumn{1}{c}{\textit{S}$_{350}$} & \multicolumn{1}{c}{\textit{S}$_{500}$} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{S}$_{24}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{70}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{100}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{160}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{250}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{350}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{500}$} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} \\
 & & & & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} & \multicolumn{1}{c}{(16)} & \multicolumn{1}{c}{(17)} & \multicolumn{1}{c}{(18)} \\
 & & & & \multicolumn{1}{c}{(19)} & \multicolumn{1}{c}{(20)} & \multicolumn{1}{c}{(21)} & \multicolumn{1}{c}{(22)} & \multicolumn{1}{c}{(23)} & \multicolumn{1}{c}{(24)} & \multicolumn{1}{c}{(25)} \\
 & & & & \multicolumn{1}{c}{(26)} & \multicolumn{1}{c}{(27)} & \multicolumn{1}{c}{(28)} & \multicolumn{1}{c}{(29)} & \multicolumn{1}{c}{(30)} & \multicolumn{1}{c}{(31)} & \multicolumn{1}{c}{(32)} \\
 & & & & \multicolumn{1}{c}{(33)} & \multicolumn{1}{c}{(34)} & \multicolumn{1}{c}{(35)} & \multicolumn{1}{c}{(36)} & \multicolumn{1}{c}{(37)} & \multicolumn{1}{c}{(38)} & \multicolumn{1}{c}{(39)} \\
 & & & & \multicolumn{1}{c}{(40)} & \multicolumn{1}{c}{(41)} & \multicolumn{1}{c}{(42)} & \multicolumn{1}{c}{(43)} & \multicolumn{1}{c}{(44)} & \multicolumn{1}{c}{(45)} & \multicolumn{1}{c}{(46)} \\
\hline
\endhead
\hline \multicolumn{11}{r}{Continued in the next page}\\
\endfoot
\endlastfoot
\vspace{3pt} MIPS0000517A & $34.519727$ & $-5.057373$ & $1.0500$ & $ \cdots$ & $ \cdots$ & $24.09$ & $23.68$ & $23.41$ & $22.95$ & $22.47$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.85$ & $21.73$ & $21.16$ & $20.50$ & $20.55$ & $20.67$ & $20.51$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.07$& $ 0.08$ \\
\vspace{3pt} & & & & $0.23$ & $ \cdots$ & $11.03$ & $ 14.86$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.96$ & $  1.89$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0000648A & $34.586462$ & $-5.201155$ & $1.1900$ & $ \cdots$ & $ \cdots$ & $24.48$ & $24.19$ & $23.70$ & $23.13$ & $22.33$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.80$ & $21.35$ & $20.71$ & $20.08$ & $20.05$ & $20.26$ & $20.21$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.20$ & $ \cdots$ & $ 8.67$ & $ 23.02$ & $26.21$ & $16.33$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.69$ & $  1.84$ & $ 2.41$ & $ 3.33$ & $ \cdots$ \\
\vspace{3pt} MIPS0000816\_1 & $34.313226$ & $-5.554958$ & $0.9300$ & $ \cdots$ & $22.68$ & $22.47$ & $22.21$ & $22.09$ & $21.74$ & $21.56$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.08$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.02$ & $21.22$ & $20.97$ & $20.57$ & $20.83$ & $20.81$ & $20.62$ \\
\vspace{3pt} & & & & $ 0.03$ & $ 0.08$ & $ 0.04$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.45$ & $ \cdots$ & $ \cdots$ & $ 23.13$ & $23.10$ & $13.28$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.61$ & $ 3.00$ & $ 3.19$ & $ \cdots$ \\
\vspace{3pt} MIPS0000826 & $34.894621$ & $-5.300254$ & $0.7200$ & $ \cdots$ & $ \cdots$ & $24.21$ & $23.29$ & $22.33$ & $21.62$ & $21.28$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.71$ & $20.24$ & $19.70$ & $19.30$ & $19.62$ & $19.38$ & $18.86$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $2.09$ & $66.27$ & $90.70$ & $105.05$ & $65.59$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.04$ & $ 2.92$ & $ 7.08$ & $  8.40$ & $ 4.39$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0001713 & $34.375389$ & $-4.760178$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.34$ & $23.99$ & $23.61$ & $22.98$ & $22.27$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.61$ & $21.25$ & $20.73$ & $20.16$ & $20.30$ & $20.84$ & $20.91$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.07$& $ 0.09$ \\
\vspace{3pt} & & & & $0.15$ & $ \cdots$ & $ \cdots$ & $ 13.49$ & $11.90$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  1.84$ & $ 3.04$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0002196\_1 & $34.474978$ & $-5.038923$ & $1.0980^\dagger$ & $ \cdots$ & $ \cdots$ & $26.05$ & $25.37$ & $24.65$ & $23.66$ & $22.84$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.05$ & $ 0.04$ & $ 0.03$ & $ 0.02$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.95$ & $21.35$ & $20.58$ & $19.85$ & $19.87$ & $20.12$ & $19.64$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.67$ & $ \cdots$ & $15.20$ & $ 26.28$ & $28.00$ & $18.68$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.25$ & $  2.26$ & $ 2.60$ & $ 3.53$ & $ \cdots$ \\ \\
\vspace{3pt} MIPS0002371A & $34.492554$ & $-5.141918$ & $1.1800$ & $ \cdots$ & $ \cdots$ & $ \cdots$ & $23.77$ & $23.53$ & $23.04$ & $ \cdots$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ \cdots$ \\
\vspace{3pt} & & & & $21.80$ & $21.38$ & $20.84$ & $20.24$ & $20.29$ & $20.42$ & $20.19$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.07$& $ 0.06$ \\
\vspace{3pt} & & & & $0.11$ & $ \cdots$ & $ 4.34$ & $ 11.08$ & $13.87$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 0.38$ & $  1.01$ & $ 1.89$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0002397A & $34.188614$ & $-5.300839$ & $0.8020^\dagger$ & $ \cdots$ & $ \cdots$ & $23.12$ & $22.46$ & $21.80$ & $21.16$ & $20.70$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.02$ & $19.70$ & $19.21$ & $18.99$ & $19.29$ & $19.28$ & $19.24$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.75$ & $13.47$ & $29.55$ & $ 42.66$ & $40.22$ & $19.85$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.60$ & $ 2.31$ & $  3.41$ & $ 3.06$ & $ 4.27$ & $ \cdots$ \\
\vspace{3pt} MIPS0002670A & $34.534498$ & $-5.340577$ & $0.9300$ & $ \cdots$ & $22.74$ & $22.23$ & $21.95$ & $21.87$ & $21.38$ & $21.19$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.06$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.73$ & $20.65$ & $20.18$ & $19.80$ & $20.01$ & $19.85$ & $19.04$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.24$ & $ 0.33$ & $ 0.43$& $ 0.09$ \\
\vspace{3pt} & & & & $0.61$ & $13.38$ & $26.68$ & $  \cdots$ & $16.91$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.73$ & $ 2.11$ & $  \cdots$ & $ 2.64$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0004202\_1 & $34.547213$ & $-4.866452$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $24.13$ & $23.65$ & $23.44$ & $22.89$ & $22.42$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.73$ & $21.20$ & $20.61$ & $19.86$ & $19.80$ & $20.49$ & $20.17$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.30$ & $ \cdots$ & $ \cdots$ & $ 23.09$ & $39.74$ & $25.50$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.63$ & $ 3.34$ & $ 3.90$ & $ \cdots$ \\
\vspace{3pt} MIPS0004442A & $34.484616$ & $-5.106900$ & $1.0700$ & $ \cdots$ & $ \cdots$ & $23.95$ & $23.54$ & $23.23$ & $22.66$ & $22.09$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.51$ & $21.18$ & $20.63$ & $20.23$ & $20.35$ & $20.85$ & $20.50$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.08$& $ 0.07$ \\
\vspace{3pt} & & & & $0.20$ & $ \cdots$ & $ 8.79$ & $  \cdots$ & $18.30$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.73$ & $  \cdots$ & $ 2.84$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0004467 & $34.122342$ & $-5.296071$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.25$ & $23.79$ & $23.55$ & $23.07$ & $22.62$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.11$ & $21.76$ & $21.17$ & $20.47$ & $20.43$ & $20.72$ & $20.34$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.07$& $ 0.06$ \\
\vspace{3pt} & & & & $0.28$ & $ \cdots$ & $ 9.79$ & $  \cdots$ & $17.65$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.29$ & $  \cdots$ & $ 1.77$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0004558A & $34.831818$ & $-5.041486$ & $0.8800$ & $ \cdots$ & $ \cdots$ & $22.73$ & $22.09$ & $21.66$ & $20.87$ & $20.45$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $19.82$ & $19.55$ & $19.11$ & $18.83$ & $19.06$ & $19.30$ & $19.26$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.96$ & $ \cdots$ & $17.57$ & $ 35.40$ & $40.14$ & $22.75$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.63$ & $  3.79$ & $ 3.49$ & $ 3.50$ & $ \cdots$ \\
\vspace{3pt} MIPS0007062A & $34.292232$ & $-4.743812$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.05$ & $23.60$ & $23.29$ & $22.64$ & $22.04$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.64$ & $21.38$ & $20.89$ & $20.35$ & $20.49$ & $20.83$ & $20.31$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.10$& $ 0.06$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $10.79$ & $ 25.50$ & $ \cdots$ & $15.17$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.32$ & $  2.65$ & $ \cdots$ & $ 3.60$ & $ \cdots$ \\
\vspace{3pt} MIPS0007112\_1 & $34.008277$ & $-4.883635$ & $1.0200$ & $ \cdots$ & $ \cdots$ & $25.00$ & $24.47$ & $24.11$ & $23.41$ & $22.92$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.16$ & $21.79$ & $21.16$ & $20.40$ & $20.59$ & $21.01$ & $20.69$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.02$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.25$ & $ \cdots$ & $ 7.61$ & $ 18.27$ & $19.97$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.91$ & $  3.38$ & $ 2.48$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0007300\_1 & $34.611832$ & $-4.643831$ & $1.1500$ & $ \cdots$ & $ \cdots$ & $23.88$ & $23.57$ & $23.35$ & $22.93$ & $22.28$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.12$ & $21.43$ & $21.21$ & $20.49$ & $20.57$ & $20.82$ & $20.40$ \\
\vspace{3pt} & & & & $ 0.11$ & $ 0.08$ & $ 0.06$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $14.41$ & $ 34.50$ & $20.97$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.36$ & $  3.17$ & $ 3.82$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0007352\_1 & $34.413533$ & $-4.745065$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $24.91$ & $24.54$ & $24.14$ & $23.45$ & $22.81$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.38$ & $21.93$ & $21.46$ & $20.66$ & $20.70$ & $20.74$ & $20.26$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.02$ & $ 0.04$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.32$ & $ 8.37$ & $17.65$ & $ 14.62$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 2.03$ & $ 1.54$ & $  2.34$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0007356A & $34.191957$ & $-4.848087$ & $1.1300$ & $ \cdots$ & $ \cdots$ & $ \cdots$ & $25.52$ & $24.19$ & $23.38$ & $22.38$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ \cdots$ & $ 0.10$ & $ 0.03$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.47$ & $21.05$ & $20.48$ & $20.07$ & $20.20$ & $20.49$ & $20.42$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.12$ & $ 0.14$ & $ 0.11$& $ 0.08$ \\
\vspace{3pt} & & & & $0.12$ & $ \cdots$ & $ \cdots$ & $ 17.79$ & $21.52$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.15$ & $ 2.09$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0007593\_1 & $34.553306$ & $-4.725986$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $24.59$ & $24.02$ & $23.67$ & $23.05$ & $22.57$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.05$ & $ 0.03$ & $ 0.03$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.81$ & $21.31$ & $20.58$ & $19.81$ & $19.99$ & $20.41$ & $19.87$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.36$ & $ \cdots$ & $ \cdots$ & $ 19.20$ & $18.08$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.36$ & $ 3.16$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0007658\_1 & $34.393268$ & $-4.810692$ & $1.0800$ & $ \cdots$ & $ \cdots$ & $23.74$ & $23.30$ & $22.97$ & $22.52$ & $22.01$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.53$ & $21.14$ & $20.64$ & $20.21$ & $20.29$ & $20.61$ & $20.38$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.33$ & $ \cdots$ & $ \cdots$ & $ 16.66$ & $18.52$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ \cdots$ & $  2.47$ & $ 2.46$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008171 & $34.216338$ & $-4.985269$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $25.13$ & $24.20$ & $23.47$ & $22.68$ & $21.88$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.03$ & $20.51$ & $19.91$ & $19.35$ & $19.48$ & $19.70$ & $19.60$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.56$ & $ \cdots$ & $ 8.28$ & $ 25.16$ & $28.63$ & $19.01$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.89$ & $  2.16$ & $ 2.38$ & $ 2.87$ & $ \cdots$ \\
\vspace{3pt} MIPS0008331 & $34.466319$ & $-4.897633$ & $1.1300$ & $ \cdots$ & $ \cdots$ & $23.55$ & $23.06$ & $22.78$ & $22.30$ & $21.73$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.17$ & $20.80$ & $20.28$ & $19.76$ & $19.83$ & $20.04$ & $19.70$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.41$ & $ \cdots$ & $ \cdots$ & $ 17.64$ & $20.12$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.01$ & $ 3.00$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008368A & $34.315691$ & $-4.973181$ & $0.8600$ & $ \cdots$ & $ \cdots$ & $24.81$ & $23.89$ & $23.16$ & $22.27$ & $21.80$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.86$ & $20.44$ & $19.86$ & $19.54$ & $19.81$ & $19.73$ & $19.79$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.68$ & $11.54$ & $20.50$ & $ 33.76$ & $31.83$ & $14.47$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 2.30$ & $ 1.64$ & $  2.77$ & $ 2.64$ & $ 3.08$ & $ \cdots$ \\
\vspace{3pt} MIPS0008471A & $34.341859$ & $-4.981434$ & $1.0960^\dagger$ & $ \cdots$ & $ \cdots$ & $24.73$ & $24.00$ & $23.28$ & $22.35$ & $21.49$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.71$ & $20.29$ & $19.78$ & $19.30$ & $19.38$ & $19.62$ & $19.59$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.27$ & $ \cdots$ & $29.18$ & $ 54.10$ & $52.97$ & $33.52$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 2.28$ & $  4.27$ & $ 3.55$ & $ 3.55$ & $ \cdots$ \\
\vspace{3pt} MIPS0008576\_1 & $34.099917$ & $-5.111324$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $25.47$ & $24.66$ & $23.96$ & $23.12$ & $22.39$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.69$ & $21.21$ & $20.57$ & $19.75$ & $19.85$ & $20.38$ & $20.56$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.25$ & $ \cdots$ & $16.26$ & $ 31.32$ & $29.05$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.45$ & $  2.98$ & $ 2.96$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008647 & $34.153409$ & $-5.098265$ & $0.8052^\dagger$ & $ \cdots$ & $ \cdots$ & $22.08$ & $21.64$ & $21.23$ & $20.69$ & $20.48$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $19.96$ & $19.75$ & $19.38$ & $19.14$ & $19.45$ & $19.29$ & $19.25$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $1.05$ & $19.15$ & $39.83$ & $ 56.86$ & $50.49$ & $29.30$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.72$ & $ 3.23$ & $  4.55$ & $ 3.79$ & $ 3.87$ & $ \cdots$ \\
\vspace{3pt} MIPS0008710A & $34.604599$ & $-4.905550$ & $1.0500$ & $ \cdots$ & $ \cdots$ & $23.10$ & $22.53$ & $22.08$ & $21.54$ & $20.91$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.32$ & $19.92$ & $19.45$ & $19.16$ & $19.14$ & $19.58$ & $19.40$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.02$ & $ 0.02$ & $ 0.03$& $ 0.03$ \\
\vspace{3pt} & & & & $0.67$ & $ \cdots$ & $12.14$ & $ 23.31$ & $39.09$ & $29.06$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.14$ & $  2.33$ & $ 3.28$ & $ 4.10$ & $ \cdots$ \\
\vspace{3pt} MIPS0008752A & $34.114364$ & $-5.138740$ & $0.9500$ & $ \cdots$ & $ \cdots$ & $24.97$ & $24.20$ & $23.66$ & $22.69$ & $22.14$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.29$ & $20.95$ & $20.31$ & $19.84$ & $19.97$ & $20.16$ & $19.85$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.06$ \\
\vspace{3pt} & & & & $0.56$ & $ \cdots$ & $27.77$ & $ 30.58$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 2.36$ & $  2.78$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008856 & $34.484628$ & $-4.986507$ & $0.8770^\dagger$ & $ \cdots$ & $ \cdots$ & $25.35$ & $24.38$ & $23.65$ & $22.72$ & $22.26$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.40$ & $21.03$ & $20.41$ & $19.84$ & $20.01$ & $20.22$ & $20.02$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.05$ \\
\vspace{3pt} & & & & $0.37$ & $ \cdots$ & $ 9.71$ & $ 24.91$ & $22.99$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.01$ & $  2.24$ & $ 3.10$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008916 & $34.739449$ & $-4.881160$ & $1.0400$ & $ \cdots$ & $ \cdots$ & $25.91$ & $25.26$ & $24.87$ & $23.91$ & $23.27$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.06$ & $ 0.05$ & $ 0.04$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $22.53$ & $22.12$ & $21.54$ & $20.87$ & $21.05$ & $21.40$ & $21.20$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.11$& $ 0.13$ \\
\vspace{3pt} & & & & $0.09$ & $ \cdots$ & $ 7.05$ & $  \cdots$ & $12.51$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 0.88$ & $  \cdots$ & $ 2.04$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0008918\_1 & $34.825240$ & $-4.841727$ & $0.9500$ & $ \cdots$ & $ \cdots$ & $24.86$ & $24.06$ & $23.52$ & $22.65$ & $22.06$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.08$ & $20.71$ & $20.03$ & $19.45$ & $19.57$ & $19.83$ & $19.69$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.64$ & $ \cdots$ & $12.97$ & $ 28.56$ & $25.92$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.57$ & $  3.31$ & $ 2.95$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009017 & $34.112593$ & $-5.190671$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $24.64$ & $24.27$ & $23.85$ & $23.13$ & $22.55$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.13$ & $ 0.04$ & $ 0.03$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.49$ & $20.98$ & $20.36$ & $19.73$ & $19.95$ & $20.00$ & $19.97$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.06$ \\
\vspace{3pt} & & & & $0.35$ & $ 7.74$ & $ \cdots$ & $ 19.03$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ 1.74$ & $ \cdots$ & $  3.37$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009335A & $34.270485$ & $-5.174521$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $25.19$ & $24.44$ & $24.09$ & $23.31$ & $22.53$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.08$ & $21.63$ & $21.05$ & $20.39$ & $20.47$ & $20.59$ & $20.60$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.06$& $ 0.10$ \\
\vspace{3pt} & & & & $0.15$ & $ \cdots$ & $ 6.29$ & $ 16.39$ & $19.21$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.53$ & $  1.38$ & $ 2.31$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009527\_1 & $34.194651$ & $-5.242778$ & $1.1900$ & $ \cdots$ & $ \cdots$ & $26.94$ & $25.59$ & $24.96$ & $23.92$ & $23.05$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.07$ & $ 0.04$ & $ 0.03$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.10$ & $21.45$ & $20.67$ & $19.87$ & $20.08$ & $20.56$ & $20.37$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.26$ & $ \cdots$ & $10.02$ & $ 17.48$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 0.82$ & $  1.66$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009550\_1 & $34.636966$ & $-5.045595$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $25.87$ & $24.79$ & $24.00$ & $23.13$ & $22.30$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.37$ & $20.78$ & $20.12$ & $19.46$ & $19.60$ & $20.10$ & $19.85$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.43$ & $ \cdots$ & $13.26$ & $ 27.67$ & $33.30$ & $19.74$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.25$ & $  2.52$ & $ 3.16$ & $ 3.34$ & $ \cdots$ \\
\vspace{3pt} MIPS0010952A & $34.854405$ & $-5.209882$ & $0.8850^\dagger$ & $ \cdots$ & $ \cdots$ & $23.54$ & $22.75$ & $22.23$ & $21.42$ & $20.96$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.24$ & $19.89$ & $19.33$ & $18.84$ & $19.06$ & $19.17$ & $19.09$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $1.24$ & $16.19$ & $51.29$ & $ 97.85$ & $96.47$ & $57.62$ & $22.91$ \\
\vspace{3pt} & & & & $0.03$ & $ 1.96$ & $ 4.00$ & $  7.73$ & $ 6.17$ & $ 5.24$ & $ 3.62$ \\
\vspace{3pt} MIPS0011090A & $34.652685$ & $-5.328335$ & $0.9000$ & $ \cdots$ & $ \cdots$ & $22.46$ & $21.99$ & $21.72$ & $21.12$ & $20.70$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $19.98$ & $19.75$ & $19.25$ & $18.91$ & $19.16$ & $19.22$ & $19.06$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $1.17$ & $10.46$ & $22.01$ & $ 42.50$ & $42.50$ & $26.63$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.03$ & $ 1.52$ & $ 1.80$ & $  3.53$ & $ 3.36$ & $ 3.54$ & $ \cdots$ \\
\vspace{3pt} MIPS0011318\_1 & $34.432285$ & $-5.469208$ & $1.0900$ & $ \cdots$ & $ \cdots$ & $24.17$ & $23.57$ & $23.21$ & $22.44$ & $21.94$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.31$ & $20.94$ & $20.28$ & $19.52$ & $19.58$ & $19.76$ & $19.53$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.59$ & $ 9.34$ & $13.28$ & $  \cdots$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.99$ & $ 1.38$ & $  \cdots$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0011415A & $34.589783$ & $-5.409661$ & $0.9700$ & $ \cdots$ & $ \cdots$ & $24.28$ & $23.68$ & $23.32$ & $22.59$ & $22.14$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.48$ & $21.20$ & $20.66$ & $19.98$ & $20.12$ & $20.37$ & $20.22$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.29$ & $ \cdots$ & $18.29$ & $ 37.63$ & $27.47$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.52$ & $  3.12$ & $ 2.80$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0011497 & $34.666872$ & $-5.390655$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $25.57$ & $24.63$ & $23.88$ & $22.85$ & $22.26$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.31$ & $20.77$ & $19.99$ & $19.21$ & $19.39$ & $19.36$ & $19.57$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.48$ & $ \cdots$ & $ \cdots$ & $ 16.70$ & $20.14$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  1.87$ & $ 2.46$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0015031A & $34.580987$ & $-4.803202$ & $1.1400$ & $ \cdots$ & $ \cdots$ & $24.87$ & $24.14$ & $23.28$ & $22.35$ & $21.40$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.58$ & $20.11$ & $19.52$ & $18.85$ & $18.91$ & $19.35$ & $19.10$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.49$ & $ \cdots$ & $14.86$ & $ 33.77$ & $39.59$ & $30.69$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.34$ & $  3.24$ & $ 3.29$ & $ 4.14$ & $ \cdots$ \\
\vspace{3pt} MIPS0015211A & $34.786156$ & $-4.779074$ & $0.8700$ & $ \cdots$ & $ \cdots$ & $23.17$ & $22.53$ & $21.98$ & $21.24$ & $20.69$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $19.91$ & $19.52$ & $19.14$ & $18.76$ & $18.93$ & $18.92$ & $19.11$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.03$& $ 0.04$ \\
\vspace{3pt} & & & & $0.93$ & $ \cdots$ & $14.13$ & $ 31.46$ & $46.65$ & $35.39$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.30$ & $  3.27$ & $ 4.15$ & $ 3.82$ & $ \cdots$ \\
\vspace{3pt} MIPS0015678\_1 & $34.626990$ & $-5.037358$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $25.08$ & $24.47$ & $24.14$ & $23.52$ & $23.00$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.41$ & $22.02$ & $21.39$ & $20.61$ & $20.79$ & $21.11$ & $20.89$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.22$ & $12.58$ & $19.36$ & $ 17.77$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ 1.87$ & $ 1.57$ & $  2.17$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0015694A & $34.410749$ & $-5.141795$ & $1.1900$ & $ \cdots$ & $ \cdots$ & $23.28$ & $23.07$ & $22.94$ & $22.70$ & $22.20$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.95$ & $21.49$ & $21.21$ & $20.59$ & $20.48$ & $20.90$ & $19.62$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.02$ & $ 0.05$ & $ 0.04$ & $ 0.10$& $ 0.05$ \\
\vspace{3pt} & & & & $0.15$ & $21.54$ & $37.62$ & $ 41.97$ & $30.09$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ 1.66$ & $ 2.90$ & $  3.27$ & $ 2.77$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0015703 & $34.342917$ & $-5.177274$ & $1.0900$ & $ \cdots$ & $ \cdots$ & $25.84$ & $24.82$ & $23.79$ & $22.69$ & $21.70$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.06$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.77$ & $20.25$ & $19.62$ & $19.09$ & $19.17$ & $19.32$ & $18.89$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.46$ & $ \cdots$ & $12.95$ & $ 28.56$ & $30.90$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.01$ & $  2.26$ & $ 2.72$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0015828\_1 & $34.705186$ & $-5.061754$ & $0.9617^\dagger$ & $ \cdots$ & $ \cdots$ & $24.76$ & $23.89$ & $23.28$ & $22.35$ & $21.73$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.72$ & $20.39$ & $19.74$ & $19.13$ & $19.35$ & $19.55$ & $19.74$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.83$ & $ 8.59$ & $17.85$ & $ 31.96$ & $40.89$ & $24.11$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.53$ & $ 1.54$ & $  3.13$ & $ 3.15$ & $ 3.62$ & $ \cdots$ \\
\vspace{3pt} MIPS0016374 & $34.583684$ & $-5.365429$ & $0.8200$ & $ \cdots$ & $ \cdots$ & $24.87$ & $23.71$ & $22.83$ & $21.80$ & $21.31$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.46$ & $19.91$ & $19.32$ & $18.82$ & $19.15$ & $19.13$ & $19.31$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.92$ & $21.05$ & $51.03$ & $ 92.98$ & $79.66$ & $45.14$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.62$ & $ 3.93$ & $  7.25$ & $ 5.34$ & $ 3.93$ & $ \cdots$ \\
\vspace{3pt} MIPS0016401A & $34.885406$ & $-5.237181$ & $0.9200$ & $ \cdots$ & $ \cdots$ & $25.69$ & $24.70$ & $24.11$ & $23.16$ & $22.53$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.92$ & $21.61$ & $20.97$ & $20.04$ & $19.86$ & $20.05$ & $18.91$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.04$ \\
\vspace{3pt} & & & & $0.32$ & $ \cdots$ & $18.91$ & $ 37.86$ & $32.87$ & $17.79$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.72$ & $  3.75$ & $ 2.96$ & $ 3.75$ & $ \cdots$ \\
\vspace{3pt} MIPS0016731 & $34.752794$ & $-5.445827$ & $0.8701^\dagger$ & $ \cdots$ & $ \cdots$ & $23.59$ & $23.03$ & $22.57$ & $21.71$ & $21.33$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.81$ & $20.47$ & $20.06$ & $19.51$ & $19.68$ & $19.84$ & $19.52$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.13$ \\
\vspace{3pt} & & & & $0.52$ & $25.22$ & $43.85$ & $ 73.21$ & $59.16$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.66$ & $ 3.46$ & $  5.86$ & $ 4.38$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0016798A & $34.665386$ & $-5.513587$ & $0.7612^\dagger$ & $ \cdots$ & $ \cdots$ & $22.00$ & $21.62$ & $21.24$ & $20.90$ & $20.68$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.32$ & $20.03$ & $19.63$ & $19.30$ & $19.60$ & $19.20$ & $18.97$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.08$ \\
\vspace{3pt} & & & & $1.09$ & $30.23$ & $64.39$ & $ 77.51$ & $68.42$ & $33.49$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 2.57$ & $ 5.15$ & $  6.12$ & $ 4.52$ & $ 4.19$ & $ \cdots$ \\
\vspace{3pt} MIPS0018398 & $34.235528$ & $-4.848921$ & $0.9600$ & $ \cdots$ & $ \cdots$ & $26.93$ & $25.62$ & $24.76$ & $23.61$ & $22.87$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.05$ & $ 0.03$ & $ 0.03$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.93$ & $21.50$ & $20.90$ & $20.44$ & $20.68$ & $20.77$ & $21.06$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.07$& $ 0.11$ \\
\vspace{3pt} & & & & $0.16$ & $ \cdots$ & $14.01$ & $ 30.43$ & $23.84$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.29$ & $  2.98$ & $ 2.24$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0018604 & $34.050621$ & $-5.018885$ & $0.8000$ & $ \cdots$ & $ \cdots$ & $25.08$ & $23.86$ & $23.03$ & $22.11$ & $21.61$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.78$ & $20.33$ & $19.82$ & $19.43$ & $19.64$ & $19.76$ & $19.13$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.63$ & $ \cdots$ & $17.72$ & $ 37.72$ & $25.40$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.54$ & $  3.58$ & $ 2.51$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0018747 & $34.568767$ & $-4.858588$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $25.39$ & $24.24$ & $23.50$ & $22.57$ & $21.79$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.88$ & $20.35$ & $19.65$ & $19.07$ & $19.20$ & $19.44$ & $19.31$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.61$ & $ \cdots$ & $ \cdots$ & $ 22.52$ & $39.27$ & $18.97$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ \cdots$ & $  3.04$ & $ 3.18$ & $ 3.15$ & $ \cdots$ \\
\vspace{3pt} MIPS0019123 & $34.480225$ & $-5.076031$ & $0.8800$ & $ \cdots$ & $ \cdots$ & $26.39$ & $25.06$ & $24.10$ & $22.89$ & $22.22$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.07$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.42$ & $21.03$ & $20.57$ & $20.09$ & $20.29$ & $20.60$ & $20.60$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.08$& $ 0.07$ \\
\vspace{3pt} & & & & $0.19$ & $ 9.99$ & $26.66$ & $ 51.35$ & $40.70$ & $21.58$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.74$ & $ 2.08$ & $  4.01$ & $ 3.09$ & $ 4.58$ & $ \cdots$ \\
\vspace{3pt} MIPS0019351\_1 & $34.656740$ & $-5.108930$ & $1.0800$ & $ \cdots$ & $ \cdots$ & $24.63$ & $24.12$ & $23.71$ & $23.10$ & $22.48$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.72$ & $21.22$ & $20.61$ & $19.97$ & $20.21$ & $20.64$ & $20.67$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.08$ \\
\vspace{3pt} & & & & $0.23$ & $ \cdots$ & $ \cdots$ & $ 21.16$ & $15.21$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.07$ & $ 1.98$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0019961A & $34.708831$ & $-5.402780$ & $1.1600$ & $ \cdots$ & $ \cdots$ & $26.04$ & $25.16$ & $24.64$ & $23.75$ & $22.93$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $22.08$ & $21.45$ & $20.70$ & $19.95$ & $20.08$ & $20.29$ & $20.47$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.24$ & $ \cdots$ & $ \cdots$ & $ 17.43$ & $ 9.75$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.20$ & $ 2.31$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0021138 & $34.007638$ & $-4.729699$ & $0.9300$ & $ \cdots$ & $ \cdots$ & $25.07$ & $24.21$ & $23.48$ & $22.46$ & $21.84$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.25$ & $20.86$ & $20.40$ & $19.69$ & $19.88$ & $19.60$ & $19.75$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.11$& $ 0.11$ \\
\vspace{3pt} & & & & $0.23$ & $ \cdots$ & $11.67$ & $ 29.69$ & $23.81$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.31$ & $  2.88$ & $ 2.95$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0021384A & $34.078679$ & $-4.816429$ & $0.9200$ & $ \cdots$ & $ \cdots$ & $24.93$ & $23.88$ & $23.12$ & $22.13$ & $21.51$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.58$ & $20.11$ & $19.50$ & $18.96$ & $19.15$ & $18.69$ & $19.48$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.08$ & $ 0.11$ & $ 0.17$& $ 0.17$ \\
\vspace{3pt} & & & & $0.57$ & $ \cdots$ & $ \cdots$ & $ 22.09$ & $18.16$ & $14.61$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ \cdots$ & $  2.96$ & $ 3.29$ & $ 3.23$ & $ \cdots$ \\
\vspace{3pt} MIPS0021666\_2 & $34.414448$ & $-4.796615$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $25.25$ & $24.42$ & $24.14$ & $23.60$ & $23.12$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.41$ & $21.89$ & $21.41$ & $20.69$ & $20.58$ & $20.81$ & $21.06$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.09$ & $ \cdots$ & $ 7.11$ & $ 11.14$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.24$ & $  2.21$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0021759 & $34.767992$ & $-4.678929$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $25.59$ & $24.78$ & $24.17$ & $23.30$ & $22.57$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.71$ & $21.14$ & $20.37$ & $19.60$ & $19.71$ & $20.10$ & $19.88$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.06$ \\
\vspace{3pt} & & & & $0.39$ & $ \cdots$ & $16.34$ & $ 33.65$ & $29.14$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.44$ & $  3.30$ & $ 3.26$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0022002 & $34.763766$ & $-4.794346$ & $1.1200$ & $ \cdots$ & $24.31$ & $23.16$ & $22.66$ & $22.38$ & $21.93$ & $21.47$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.20$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.90$ & $20.51$ & $19.95$ & $19.42$ & $19.57$ & $19.84$ & $19.61$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.48$ & $ \cdots$ & $12.47$ & $ 18.53$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.30$ & $  2.09$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0022211\_1 & $34.332061$ & $-5.093650$ & $0.9100$ & $ \cdots$ & $ \cdots$ & $24.60$ & $23.77$ & $23.22$ & $22.34$ & $21.85$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.81$ & $20.59$ & $20.03$ & $19.61$ & $19.81$ & $19.72$ & $19.54$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.94$ & $12.15$ & $22.11$ & $ 29.31$ & $20.16$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.03$ & $ 1.82$ & $ 1.72$ & $  2.34$ & $ 2.46$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0022445A & $34.534316$ & $-5.105007$ & $1.1600$ & $ \cdots$ & $ \cdots$ & $23.83$ & $23.24$ & $22.77$ & $22.20$ & $21.47$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.74$ & $20.31$ & $19.75$ & $19.22$ & $19.31$ & $19.65$ & $19.62$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.38$ & $ \cdots$ & $ \cdots$ & $ 24.90$ & $34.93$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.02$ & $ 3.21$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0022836 & $34.874495$ & $-5.150121$ & $0.7100$ & $ \cdots$ & $ \cdots$ & $23.15$ & $22.47$ & $21.79$ & $21.24$ & $20.93$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.22$ & $19.62$ & $18.94$ & $18.35$ & $18.64$ & $18.47$ & $18.59$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.06$ & $ 0.05$& $ 0.17$ \\
\vspace{3pt} & & & & $1.44$ & $16.34$ & $32.63$ & $ 59.45$ & $51.86$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.03$ & $ 2.04$ & $ 2.64$ & $  4.82$ & $ 3.73$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0023305\_1 & $34.615443$ & $-5.485555$ & $0.9300$ & $ \cdots$ & $ \cdots$ & $25.09$ & $24.28$ & $23.91$ & $23.10$ & $22.69$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.86$ & $21.72$ & $21.09$ & $20.35$ & $20.64$ & $20.73$ & $20.55$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.27$ & $ \cdots$ & $ 9.44$ & $ 18.67$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.26$ & $  3.16$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0024518 & $34.320287$ & $-4.687332$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.21$ & $23.93$ & $23.72$ & $23.04$ & $22.65$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.18$ & $21.63$ & $20.92$ & $19.99$ & $20.05$ & $20.36$ & $19.92$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.07$& $ 0.05$ \\
\vspace{3pt} & & & & $0.31$ & $ \cdots$ & $ 9.83$ & $ 25.67$ & $ \cdots$ & $23.09$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.09$ & $  2.85$ & $ \cdots$ & $ 3.32$ & $ \cdots$ \\
\vspace{3pt} MIPS0024714A & $34.704317$ & $-4.647177$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $24.12$ & $23.48$ & $23.10$ & $22.46$ & $21.85$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.26$ & $20.77$ & $20.11$ & $19.44$ & $19.50$ & $19.82$ & $19.98$ \\
\vspace{3pt} & & & & $ 0.04$ & $ 0.03$ & $ 0.02$ & $ 0.15$ & $ 0.17$ & $ 0.29$& $ 0.35$ \\
\vspace{3pt} & & & & $0.41$ & $ \cdots$ & $ \cdots$ & $ 16.42$ & $24.28$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.10$ & $ 3.16$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0024996A & $34.393203$ & $-4.982584$ & $1.1807^\dagger$ & $ \cdots$ & $ \cdots$ & $24.07$ & $23.56$ & $23.22$ & $22.56$ & $21.85$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.22$ & $20.75$ & $20.19$ & $19.61$ & $19.58$ & $19.80$ & $19.91$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.19$ & $ 0.17$ & $ 0.28$& $ 0.29$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ 7.03$ & $ 18.65$ & $29.68$ & $25.06$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.68$ & $  1.73$ & $ 2.40$ & $ 5.86$ & $ \cdots$ \\
\vspace{3pt} MIPS0025409A & $34.248883$ & $-5.330265$ & $1.2400$ & $ \cdots$ & $ \cdots$ & $24.92$ & $24.68$ & $24.33$ & $23.74$ & $22.95$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $22.32$ & $21.76$ & $21.32$ & $20.65$ & $20.55$ & $20.48$ & $20.10$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.06$& $ 0.06$ \\
\vspace{3pt} & & & & $0.09$ & $ \cdots$ & $ 5.26$ & $  \cdots$ & $12.29$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.53$ & $  \cdots$ & $ 1.91$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0025572A & $34.211377$ & $-5.452126$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $25.33$ & $24.51$ & $23.66$ & $22.73$ & $21.97$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.09$ & $20.57$ & $19.98$ & $19.31$ & $19.45$ & $19.78$ & $19.47$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.43$ & $ \cdots$ & $21.26$ & $ 47.01$ & $59.43$ & $30.40$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.87$ & $  3.90$ & $ 4.28$ & $ 3.44$ & $ \cdots$ \\
\vspace{3pt} MIPS0025717A & $34.611315$ & $-5.357076$ & $0.8500$ & $ \cdots$ & $ \cdots$ & $24.26$ & $23.29$ & $22.59$ & $21.81$ & $21.37$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.36$ & $19.92$ & $19.33$ & $18.87$ & $19.15$ & $18.90$ & $19.09$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.03$& $ 0.04$ \\
\vspace{3pt} & & & & $1.29$ & $17.40$ & $36.70$ & $ 68.55$ & $ \cdots$ & $34.81$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.03$ & $ 1.74$ & $ 2.86$ & $  5.35$ & $ \cdots$ & $ 3.73$ & $ \cdots$ \\
\vspace{3pt} MIPS0025946 & $34.674810$ & $-5.486638$ & $1.1800$ & $ \cdots$ & $ \cdots$ & $24.24$ & $23.76$ & $23.40$ & $22.88$ & $22.21$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.62$ & $21.16$ & $20.61$ & $20.04$ & $20.01$ & $20.32$ & $20.13$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.23$ \\
\vspace{3pt} & & & & $0.23$ & $ \cdots$ & $ 9.63$ & $ 21.15$ & $23.42$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.07$ & $  3.17$ & $ 2.39$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0027542A & $34.493761$ & $-5.182032$ & $0.9800$ & $ \cdots$ & $ \cdots$ & $25.65$ & $24.90$ & $24.25$ & $23.25$ & $22.63$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.78$ & $21.30$ & $20.82$ & $20.26$ & $20.27$ & $20.17$ & $20.45$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.05$& $ 0.08$ \\
\vspace{3pt} & & & & $0.24$ & $ 8.96$ & $16.42$ & $ 23.56$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ 1.59$ & $ 1.28$ & $  1.88$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0027595A & $34.687484$ & $-5.134991$ & $0.7000$ & $ \cdots$ & $ \cdots$ & $23.29$ & $22.34$ & $21.33$ & $20.68$ & $20.25$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $19.48$ & $18.86$ & $18.33$ & $18.10$ & $18.44$ & $18.15$ & $18.24$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.09$ & $ 0.09$ & $ 0.14$& $ 0.11$ \\
\vspace{3pt} & & & & $0.92$ & $22.21$ & $ \cdots$ & $ 78.81$ & $82.11$ & $47.00$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 1.91$ & $ \cdots$ & $  6.30$ & $ 5.17$ & $ 4.18$ & $ \cdots$ \\
\vspace{3pt} MIPS0029054 & $34.506005$ & $-5.025563$ & $1.0910^dagger$ & $ \cdots$ & $ \cdots$ & $23.64$ & $22.93$ & $22.57$ & $21.99$ & $21.36$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.65$ & $20.26$ & $19.75$ & $19.25$ & $19.42$ & $19.72$ & $19.85$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.40$ & $ \cdots$ & $ 8.94$ & $ 21.74$ & $27.67$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.86$ & $  1.96$ & $ 3.27$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0029170A & $34.787744$ & $-4.989188$ & $1.2100$ & $ \cdots$ & $ \cdots$ & $25.36$ & $24.80$ & $24.15$ & $23.48$ & $22.73$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.70$ & $21.19$ & $20.44$ & $19.72$ & $19.82$ & $20.17$ & $20.11$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ \cdots$ & $ 15.44$ & $31.65$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.30$ & $ 2.91$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0030478\_1 & $34.529652$ & $-5.052284$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.95$ & $24.40$ & $24.04$ & $23.38$ & $22.83$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.27$ & $21.90$ & $21.36$ & $20.59$ & $20.68$ & $20.89$ & $20.88$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.06$& $ 0.07$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ 3.96$ & $ 15.86$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.52$ & $  1.57$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0031380A & $34.373847$ & $-4.993434$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $25.44$ & $24.60$ & $23.81$ & $22.90$ & $22.04$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.18$ & $20.68$ & $20.02$ & $19.37$ & $19.45$ & $19.83$ & $19.57$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.15$ & $ 0.17$ & $ 0.26$& $ 0.33$ \\
\vspace{3pt} & & & & $0.46$ & $ \cdots$ & $11.25$ & $  \cdots$ & $30.40$ & $24.87$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.00$ & $  \cdots$ & $ 2.67$ & $ 4.23$ & $ \cdots$ \\
\vspace{3pt} MIPS0031422A & $34.433523$ & $-5.048367$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $25.82$ & $25.00$ & $24.23$ & $23.29$ & $22.53$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.10$ & $ 0.06$ & $ 0.04$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.64$ & $21.10$ & $20.44$ & $19.73$ & $19.81$ & $19.88$ & $20.34$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ 7.85$ & $ 14.02$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 0.82$ & $  1.47$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0032241A & $34.525408$ & $-5.213786$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.88$ & $24.33$ & $23.81$ & $22.94$ & $22.22$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.55$ & $21.00$ & $20.30$ & $19.61$ & $19.73$ & $20.10$ & $19.86$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.05$ \\
\vspace{3pt} & & & & $0.26$ & $ \cdots$ & $ \cdots$ & $ 52.65$ & $49.75$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  4.11$ & $ 3.28$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0032586A & $34.265339$ & $-4.808439$ & $1.0500$ & $ \cdots$ & $ \cdots$ & $22.64$ & $22.38$ & $22.25$ & $21.89$ & $21.49$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.20$ & $20.98$ & $20.64$ & $20.38$ & $20.55$ & $20.78$ & $19.66$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.08$& $ 0.05$ \\
\vspace{3pt} & & & & $0.19$ & $ \cdots$ & $ 9.25$ & $ 21.45$ & $16.22$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.18$ & $  2.27$ & $ 2.19$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0032738 & $34.568342$ & $-5.133726$ & $1.1500$ & $ \cdots$ & $ \cdots$ & $27.09$ & $25.85$ & $24.85$ & $24.06$ & $22.96$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.10$ & $ 0.05$ & $ 0.03$ & $ 0.02$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.96$ & $21.37$ & $20.79$ & $20.08$ & $20.04$ & $20.49$ & $20.22$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.07$& $ 0.06$ \\
\vspace{3pt} & & & & $0.11$ & $ \cdots$ & $ 7.37$ & $  \cdots$ & $21.26$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.65$ & $  \cdots$ & $ 2.06$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0033398A & $34.282420$ & $-4.956628$ & $1.0700$ & $ \cdots$ & $ \cdots$ & $23.30$ & $22.76$ & $22.34$ & $21.72$ & $21.09$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.47$ & $20.10$ & $19.58$ & $19.13$ & $19.30$ & $19.47$ & $19.47$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $0.49$ & $ \cdots$ & $1\cdots$ & $ 21.72$ & $24.12$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.98$ & $  1.93$ & $ 2.32$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0033408 & $34.755542$ & $-4.768890$ & $0.8800$ & $ \cdots$ & $ \cdots$ & $25.48$ & $24.61$ & $24.00$ & $23.05$ & $22.48$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.77$ & $21.41$ & $20.85$ & $20.29$ & $20.60$ & $20.62$ & $20.56$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.07$& $ 0.07$ \\
\vspace{3pt} & & & & $0.25$ & $ \cdots$ & $10.36$ & $ 23.50$ & $26.62$ & $18.27$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.11$ & $  2.44$ & $ 3.59$ & $ 3.43$ & $ \cdots$ \\
\vspace{3pt} MIPS0033690\_1 & $34.534649$ & $-5.007750$ & $1.1500$ & $ \cdots$ & $ \cdots$ & $26.17$ & $25.53$ & $24.67$ & $23.73$ & $22.89$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.04$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $22.04$ & $21.50$ & $20.81$ & $19.84$ & $19.82$ & $19.91$ & $19.39$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.18$ & $ \cdots$ & $ 6.70$ & $ 21.34$ & $20.36$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 0.86$ & $  1.96$ & $ 3.40$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0033897 & $34.597075$ & $-4.967596$ & $1.0900$ & $ \cdots$ & $ \cdots$ & $24.30$ & $23.72$ & $23.38$ & $22.80$ & $22.24$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.70$ & $21.33$ & $20.81$ & $20.25$ & $20.41$ & $20.80$ & $20.37$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.05$ & $ 0.04$ & $ 0.09$& $ 0.06$ \\
\vspace{3pt} & & & & $0.21$ & $ \cdots$ & $ 6.40$ & $  \cdots$ & $22.68$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 0.74$ & $  \cdots$ & $ 2.83$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0034055A & $34.317467$ & $-5.000109$ & $0.8400$ & $ \cdots$ & $ \cdots$ & $22.05$ & $21.66$ & $21.33$ & $20.84$ & $20.59$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.07$ & $19.95$ & $19.63$ & $19.16$ & $19.50$ & $19.34$ & $19.81$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.17$ & $ 0.24$ & $ 0.38$& $ 0.24$ \\
\vspace{3pt} & & & & $0.41$ & $ \cdots$ & $14.91$ & $ 25.77$ & $25.38$ & $16.93$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.25$ & $  2.35$ & $ 2.61$ & $ 3.61$ & $ \cdots$ \\
\vspace{3pt} MIPS0034350A & $34.722438$ & $-5.275812$ & $0.9400$ & $ \cdots$ & $ \cdots$ & $23.96$ & $23.30$ & $23.02$ & $22.04$ & $21.71$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.98$ & $20.68$ & $20.15$ & $19.86$ & $20.07$ & $20.14$ & $20.27$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.35$ & $ \cdots$ & $ \cdots$ & $ 25.91$ & $31.02$ & $16.66$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $  2.62$ & $ 2.64$ & $ 3.10$ & $ \cdots$ \\
\vspace{3pt} MIPS0034419 & $34.783759$ & $-4.854334$ & $0.9700$ & $ \cdots$ & $ \cdots$ & $25.76$ & $25.02$ & $24.26$ & $23.24$ & $22.68$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.79$ & $21.26$ & $20.72$ & $20.03$ & $20.19$ & $20.31$ & $20.25$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.19$ & $ \cdots$ & $13.09$ & $ 22.48$ & $17.59$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.23$ & $  2.32$ & $ 2.39$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0034471 & $34.758220$ & $-5.521120$ & $1.0200$ & $ \cdots$ & $ \cdots$ & $24.15$ & $23.66$ & $22.98$ & $22.30$ & $21.61$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.98$ & $20.57$ & $20.07$ & $19.50$ & $19.68$ & $20.00$ & $20.66$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.37$ \\
\vspace{3pt} & & & & $0.18$ & $ \cdots$ & $13.26$ & $ 39.21$ & $ \cdots$ & $44.77$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.23$ & $  3.72$ & $ \cdots$ & $ 5.15$ & $ \cdots$ \\
\vspace{3pt} MIPS0034593 & $34.845053$ & $-4.830812$ & $1.0200$ & $ \cdots$ & $ \cdots$ & $23.82$ & $23.38$ & $23.09$ & $22.48$ & $22.00$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.34$ & $20.94$ & $20.39$ & $19.78$ & $19.87$ & $20.21$ & $20.01$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.08$ \\
\vspace{3pt} & & & & $0.20$ & $ \cdots$ & $ 9.30$ & $ 22.03$ & $24.48$ & $17.54$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.10$ & $  2.25$ & $ 3.08$ & $ 4.02$ & $ \cdots$ \\
\vspace{3pt} MIPS0034710\_1 & $34.833298$ & $-4.896593$ & $0.9620^\dagger$ & $ \cdots$ & $ \cdots$ & $26.53$ & $25.08$ & $23.94$ & $22.84$ & $22.25$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.06$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.21$ & $20.66$ & $20.03$ & $19.54$ & $19.77$ & $19.99$ & $19.94$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.32$ & $15.69$ & $25.26$ & $ 36.59$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 2.13$ & $ 2.07$ & $  3.44$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0035194A & $34.668258$ & $-5.334233$ & $0.9300^\dagger$ & $ \cdots$ & $23.95$ & $22.54$ & $21.97$ & $21.67$ & $21.09$ & $20.72$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.16$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.01$ & $19.87$ & $19.46$ & $19.10$ & $19.37$ & $19.33$ & $19.31$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.05$ \\
\vspace{3pt} & & & & $1.04$ & $ \cdots$ & $30.12$ & $ 45.98$ & $29.19$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.03$ & $ \cdots$ & $ 2.41$ & $  3.82$ & $ 3.24$ & $ \cdots$ & $ \cdots$ \\
\hline
%\end{tabular}
%\end{center}
\end{longtable}

\newpage
\addtocounter{table}{-1}
\begin{longtable}{lcccccccccc}
%\begin{center}
\caption[Dusty-starburst complementary-sample multi-band photometry]{Dusty-starburst complementary-sample multi-band photometry. (1) Name of the galaxy. (2,3) Right ascension and declination (J2000) in degrees. (4) Photometric or spectroscopic redshift ($z_\mathrm{spec}$ indicated by a $\dagger$). (33-39) Flux densities in MIPS 24, 70; PACS 100, 160; SPIRE 250, 350, 500 in mJy (syntethic fluxes indicated by $s$). (5-11,19-25) Observed magnitude in FUV, NUV; \textit{B}, \textit{V}, \textit{R}$_\mathrm{c}$, \textit{i}$'$, \textit{z}$'$; \textit{J}, \textit{H}, \textit{K}; IRAC 3.6-8.0 in the AB photometric system. (40-46) Associated uncertainties to MIPS 24, 70; PACS 100, 160; SPIRE 250, 350, 500 in mJy determined as described in Sections 2.1 and 2.2. (12-18,26-32) Associated uncertainties to FUV, NUV; \textit{B}, \textit{V}, \textit{R}$_\mathrm{c}$, \textit{i}$'$, \textit{z}$'$; \textit{J}, \textit{H}, \textit{K}; IRAC 3.6-8.0 as obtained from the aperture matched cataloguing (see Section 3.2). ``$\cdots$'' indicate bands without detections or without reliable photometric measurements.}\\
%\label{tab:umspho}
%\begin{tabular}{lcccccccccc}
\hline \hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{FUV} & \multicolumn{1}{c}{NUV} & \multicolumn{1}{c}{\textit{B}} & \multicolumn{1}{c}{\textit{V}} & \multicolumn{1}{c}{\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{\textit{i}$'$} & \multicolumn{1}{c}{\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{$\Delta$FUV} & \multicolumn{1}{c}{$\Delta$NUV} & \multicolumn{1}{c}{$\Delta$\textit{B}} & \multicolumn{1}{c}{$\Delta$\textit{V}} & \multicolumn{1}{c}{$\Delta$\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{$\Delta$\textit{i}$'$} & \multicolumn{1}{c}{$\Delta$\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{\textit{J}} & \multicolumn{1}{c}{\textit{H}} & \multicolumn{1}{c}{\textit{K}} & \multicolumn{1}{c}{[3.6]} & \multicolumn{1}{c}{[4.5]}  & \multicolumn{1}{c}{[5.8]} & \multicolumn{1}{c}{[8.0]} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{J}} & \multicolumn{1}{c}{$\Delta$\textit{H}} & \multicolumn{1}{c}{$\Delta$\textit{K}} & \multicolumn{1}{c}{$\Delta$[3.6]} & \multicolumn{1}{c}{$\Delta$[4.5]} & \multicolumn{1}{c}{$\Delta$[5.8]} & \multicolumn{1}{c}{$\Delta$[8.0]} \\
 & & & & \multicolumn{1}{c}{\textit{S}$_{24}$} & \multicolumn{1}{c}{\textit{S}$_{70}$} & \multicolumn{1}{c}{\textit{S}$_{100}$} & \multicolumn{1}{c}{\textit{S}$_{160}$} & \multicolumn{1}{c}{\textit{S}$_{250}$} & \multicolumn{1}{c}{\textit{S}$_{350}$} & \multicolumn{1}{c}{\textit{S}$_{500}$} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{S}$_{24}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{70}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{100}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{160}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{250}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{350}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{500}$} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} \\
 & & & & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} & \multicolumn{1}{c}{(16)} & \multicolumn{1}{c}{(17)} & \multicolumn{1}{c}{(18)} \\
 & & & & \multicolumn{1}{c}{(19)} & \multicolumn{1}{c}{(20)} & \multicolumn{1}{c}{(21)} & \multicolumn{1}{c}{(22)} & \multicolumn{1}{c}{(23)} & \multicolumn{1}{c}{(24)} & \multicolumn{1}{c}{(25)} \\
 & & & & \multicolumn{1}{c}{(26)} & \multicolumn{1}{c}{(27)} & \multicolumn{1}{c}{(28)} & \multicolumn{1}{c}{(29)} & \multicolumn{1}{c}{(30)} & \multicolumn{1}{c}{(31)} & \multicolumn{1}{c}{(32)} \\
 & & & & \multicolumn{1}{c}{(33)} & \multicolumn{1}{c}{(34)} & \multicolumn{1}{c}{(35)} & \multicolumn{1}{c}{(36)} & \multicolumn{1}{c}{(37)} & \multicolumn{1}{c}{(38)} & \multicolumn{1}{c}{(39)} \\
 & & & & \multicolumn{1}{c}{(40)} & \multicolumn{1}{c}{(41)} & \multicolumn{1}{c}{(42)} & \multicolumn{1}{c}{(43)} & \multicolumn{1}{c}{(44)} & \multicolumn{1}{c}{(45)} & \multicolumn{1}{c}{(46)} \\ \hline
\endfirsthead

\multicolumn{11}{c}{\tablename \thetable{ } -- continued from previous page}\\
\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{FUV} & \multicolumn{1}{c}{NUV} & \multicolumn{1}{c}{\textit{B}} & \multicolumn{1}{c}{\textit{V}} & \multicolumn{1}{c}{\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{\textit{i}$'$} & \multicolumn{1}{c}{\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{$\Delta$FUV} & \multicolumn{1}{c}{$\Delta$NUV} & \multicolumn{1}{c}{$\Delta$\textit{B}} & \multicolumn{1}{c}{$\Delta$\textit{V}} & \multicolumn{1}{c}{$\Delta$\textit{R}$_\mathrm{c}$} & \multicolumn{1}{c}{$\Delta$\textit{i}$'$} & \multicolumn{1}{c}{$\Delta$\textit{z}$'$} \\
 & & & & \multicolumn{1}{c}{\textit{J}} & \multicolumn{1}{c}{\textit{H}} & \multicolumn{1}{c}{\textit{K}} & \multicolumn{1}{c}{[3.6]} & \multicolumn{1}{c}{[4.5]}  & \multicolumn{1}{c}{[5.8]} & \multicolumn{1}{c}{[8.0]} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{J}} & \multicolumn{1}{c}{$\Delta$\textit{H}} & \multicolumn{1}{c}{$\Delta$\textit{K}} & \multicolumn{1}{c}{$\Delta$[3.6]} & \multicolumn{1}{c}{$\Delta$[4.5]} & \multicolumn{1}{c}{$\Delta$[5.8]} & \multicolumn{1}{c}{$\Delta$[8.0]} \\
 & & & & \multicolumn{1}{c}{\textit{S}$_{24}$} & \multicolumn{1}{c}{\textit{S}$_{70}$} & \multicolumn{1}{c}{\textit{S}$_{100}$} & \multicolumn{1}{c}{\textit{S}$_{160}$} & \multicolumn{1}{c}{\textit{S}$_{250}$} & \multicolumn{1}{c}{\textit{S}$_{350}$} & \multicolumn{1}{c}{\textit{S}$_{500}$} \\
 & & & & \multicolumn{1}{c}{$\Delta$\textit{S}$_{24}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{70}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{100}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{160}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{250}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{350}$} & \multicolumn{1}{c}{$\Delta$\textit{S}$_{500}$} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} \\
 & & & & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} & \multicolumn{1}{c}{(16)} & \multicolumn{1}{c}{(17)} & \multicolumn{1}{c}{(18)} \\
 & & & & \multicolumn{1}{c}{(19)} & \multicolumn{1}{c}{(20)} & \multicolumn{1}{c}{(21)} & \multicolumn{1}{c}{(22)} & \multicolumn{1}{c}{(23)} & \multicolumn{1}{c}{(24)} & \multicolumn{1}{c}{(25)} \\
 & & & & \multicolumn{1}{c}{(26)} & \multicolumn{1}{c}{(27)} & \multicolumn{1}{c}{(28)} & \multicolumn{1}{c}{(29)} & \multicolumn{1}{c}{(30)} & \multicolumn{1}{c}{(31)} & \multicolumn{1}{c}{(32)} \\
 & & & & \multicolumn{1}{c}{(33)} & \multicolumn{1}{c}{(34)} & \multicolumn{1}{c}{(35)} & \multicolumn{1}{c}{(36)} & \multicolumn{1}{c}{(37)} & \multicolumn{1}{c}{(38)} & \multicolumn{1}{c}{(39)} \\
 & & & & \multicolumn{1}{c}{(40)} & \multicolumn{1}{c}{(41)} & \multicolumn{1}{c}{(42)} & \multicolumn{1}{c}{(43)} & \multicolumn{1}{c}{(44)} & \multicolumn{1}{c}{(45)} & \multicolumn{1}{c}{(46)} \\
\hline
\endhead
\hline \multicolumn{11}{r}{Continued in the next page}\\
\endfoot
\endlastfoot
\vspace{3pt} MIPS0000373\_1 & $34.706626$ & $-4.782122$ & $1.1100$ & $ \cdots$ & $ \cdots$ & $24.42$ & $23.79$ & $23.41$ & $22.80$ & $22.16$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.50$ & $21.05$ & $20.46$ & $19.82$ & $20.06$ & $20.32$ & $20.46$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.37$ & $ \cdots$ & $ 3.40^s$ & $ 8.29^s$ & $17.44$ & $18.21^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.57^s$ & $ 3.82^s$ & $ 2.39$ & $ 8.39^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0000814\_1 & $34.434914$ & $-5.497713$ & $1.1200$ & $ \cdots$ & $ \cdots$ & $23.73$ & $23.12$ & $22.70$ & $22.21$ & $21.62$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.05$ & $20.65$ & $20.15$ & $19.51$ & $19.58$ & $19.92$ & $19.78$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.42$ & $ \cdots$ & $ 3.59^s$ & $ 9.07^s$ & $21.07$ & $22.88^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.65^s$ & $ 4.18^s$ & $ 2.68$ & $10.54^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0002259\_1 & $34.535619$ & $-5.056534$ & $0.9500$ & $ \cdots$ & $ \cdots$ & $26.03$ & $24.90$ & $24.23$ & $23.12$ & $22.55$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.76$ & $21.44$ & $21.04$ & $20.47$ & $20.63$ & $20.68$ & $20.29$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.28$ & $ 8.59^s$ & $12.11$ & $ 9.44^s$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 3.96^s$ & $ 1.04$ & $ 4.35^s$ & $ \cdots$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0002824\_1 & $34.836209$ & $-5.293364$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $27.17$ & $26.08$ & $25.47$ & $24.59$ & $23.93$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.12$ & $ 0.07$ & $ 0.04$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $23.38$ & $22.87$ & $22.10$ & $21.19$ & $21.14$ & $21.50$ & $21.20$ \\
\vspace{3pt} & & & & $ 0.05$ & $ 0.08$ & $ 0.02$ & $ 0.05$ & $ 0.04$ & $ 0.06$& $ 0.07$ \\
\vspace{3pt} & & & & $0.17$ & $ \cdots$ & $ 7.31^s$ & $11.29$ & $ 9.97^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 3.37^s$ & $ 1.79$ & $ 4.59^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009184 & $34.331835$ & $-5.119921$ & $0.9000$ & $ \cdots$ & $22.78$ & $22.32$ & $21.90$ & $21.77$ & $21.11$ & $20.86$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.08$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.56$ & $20.46$ & $20.17$ & $19.95$ & $20.23$ & $20.12$ & $20.16$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.33$ & $ 7.87^s$ & $11.83$ & $11.44^s$ & $ 7.38^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ 3.62^s$ & $ 0.93$ & $ 5.27^s$ & $ 3.40^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0009498 & $34.125411$ & $-5.269119$ & $1.1000$ & $ \cdots$ & $ \cdots$ & $24.34$ & $23.67$ & $23.34$ & $22.74$ & $22.13$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.48$ & $21.11$ & $20.55$ & $20.10$ & $20.21$ & $20.41$ & $20.44$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.06$& $ 0.07$ \\
\vspace{3pt} & & & & $0.24$ & $ \cdots$ & $ 4.72^s$ & $ 9.72^s$ & $ 8.05^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 2.17^s$ & $ 4.48^s$ & $ 3.71^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0010330 & $34.677957$ & $-5.173804$ & $1.1700$ & $ \cdots$ & $ \cdots$ & $25.35$ & $24.55$ & $23.96$ & $23.32$ & $22.52$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.72$ & $21.18$ & $20.50$ & $19.90$ & $19.92$ & $20.26$ & $20.00$ \\
\vspace{3pt} & & & & $ 0.02$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.05$ \\
\vspace{3pt} & & & & $0.29$ & $ \cdots$ & $ 2.49^s$ & $ 6.31^s$ & $17.72$ & $19.61^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.15^s$ & $ 2.91^s$ & $ 2.30$ & $ 9.03^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0014675\_1 & $34.272441$ & $-4.780641$ & $1.0200$ & $ \cdots$ & $ \cdots$ & $23.65$ & $23.24$ & $22.86$ & $22.36$ & $21.87$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.45$ & $21.19$ & $20.69$ & $20.20$ & $20.47$ & $20.84$ & $20.66$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.26$ & $ \cdots$ & $ 7.98^s$ & $10.44^s$ & $ 8.93^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 3.68^s$ & $ 4.81^s$ & $ 4.11^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0014844\_1 & $34.078836$ & $-4.949095$ & $1.1300$ & $ \cdots$ & $ \cdots$ & $25.84$ & $25.08$ & $24.72$ & $23.97$ & $23.41$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.03$ & $ 0.02$ & $ 0.02$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $22.60$ & $22.10$ & $21.36$ & $20.42$ & $20.56$ & $20.79$ & $20.45$ \\
\vspace{3pt} & & & & $ 0.03$ & $ 0.03$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.26$ & $ \cdots$ & $11.49^s$ & $18.70$ & $16.44^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 5.29^s$ & $ 2.09$ & $ 7.57^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0019428 & $34.525713$ & $-5.212479$ & $0.9600$ & $ \cdots$ & $ \cdots$ & $22.86$ & $22.48$ & $22.21$ & $21.67$ & $21.09$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.51$ & $20.07$ & $19.56$ & $19.15$ & $19.27$ & $19.32$ & $18.90$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.04$& $ 0.04$ \\
\vspace{3pt} & & & & $0.52$ & $10.41^s$ & $17.55^s$ & $19.76^s$ & $14.77^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ 4.79^s$ & $ 8.08^s$ & $ 9.10^s$ & $ 6.80^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0019443 & $34.836930$ & $-5.075284$ & $1.0800$ & $ \cdots$ & $ \cdots$ & $25.86$ & $25.15$ & $24.63$ & $23.76$ & $23.27$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.04$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $22.51$ & $22.03$ & $21.31$ & $20.50$ & $20.69$ & $20.93$ & $20.88$ \\
\vspace{3pt} & & & & $ 0.03$ & $ 0.03$ & $ 0.01$ & $ 0.05$ & $ 0.05$ & $ 0.12$& $ 0.09$ \\
\vspace{3pt} & & & & $0.18$ & $ \cdots$ & $12.25^s$ & $16.79$ & $12.72^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 5.64^s$ & $ 2.28$ & $ 5.86^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0021613\_1 & $33.998241$ & $-4.969659$ & $1.1400$ & $ \cdots$ & $ \cdots$ & $25.42$ & $24.60$ & $23.93$ & $23.24$ & $22.45$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.61$ & $20.99$ & $20.47$ & $19.82$ & $19.91$ & $20.40$ & $20.17$ \\
\vspace{3pt} & & & & $ 0.05$ & $ 0.03$ & $ 0.02$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.37$ & $ \cdots$ & $ 3.12^s$ & $ 8.00^s$ & $21.86$ & $23.69^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 1.44^s$ & $ 3.69^s$ & $ 2.47$ & $10.91^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0022473 & $34.747713$ & $-5.017365$ & $1.1500$ & $ \cdots$ & $23.57$ & $22.37$ & $21.99$ & $21.80$ & $21.39$ & $20.95$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.13$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.58$ & $20.33$ & $19.99$ & $19.70$ & $19.85$ & $20.29$ & $20.13$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.06$ \\
\vspace{3pt} & & & & $0.30$ & $ \cdots$ & $ 2.74^s$ & $ 6.59^s$ & $14.15$ & $15.37^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ 1.26^s$ & $ 3.04^s$ & $ 2.09$ & $ 7.08^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0022520\_2 & $34.874160$ & $-4.980549$ & $1.1800$ & $ \cdots$ & $ \cdots$ & $23.31$ & $22.91$ & $22.54$ & $22.30$ & $22.08$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.41$ & $21.08$ & $20.83$ & $20.25$ & $20.20$ & $20.54$ & $20.41$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.04$ & $ 0.03$ & $ 0.05$& $ 0.07$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ 4.62^s$ & $10.11^s$ & $ 8.71^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 2.13^s$ & $ 4.65^s$ & $ 4.01^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0024399\_1 & $34.064497$ & $-4.724107$ & $1.1900$ & $ \cdots$ & $ \cdots$ & $26.53$ & $25.69$ & $24.67$ & $23.67$ & $22.73$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.05$ & $ 0.03$ & $ 0.02$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $21.66$ & $21.06$ & $20.38$ & $19.70$ & $19.87$ & $19.76$ & $20.43$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.18$ & $ \cdots$ & $ \cdots$ & $ 5.22^s$ & $14.70$ & $14.54^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $ 2.41^s$ & $ 2.41$ & $ 6.69^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0027217\_1 & $34.126908$ & $-5.076468$ & $1.0200$ & $ \cdots$ & $ \cdots$ & $24.07$ & $23.54$ & $23.11$ & $22.49$ & $21.84$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.02$ & $ 0.02$ & $ 0.02$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.08$ & $20.64$ & $20.07$ & $19.35$ & $19.55$ & $19.88$ & $20.05$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.29$ & $ \cdots$ & $ 5.44^s$ & $10.30^s$ & $ 8.12^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 2.51^s$ & $ 4.74^s$ & $ 3.74^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} MIPS0027657\_3 & $34.686706$ & $-5.196298$ & $1.1900$ & $ \cdots$ & $ \cdots$ & $24.68$ & $24.17$ & $23.88$ & $23.35$ & $22.61$ \\
\vspace{3pt} & & & & $ \cdots$ & $ \cdots$ & $ 0.02$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.02$ \\
\vspace{3pt} & & & & $21.77$ & $21.11$ & $20.58$ & $19.90$ & $19.89$ & $20.44$ & $20.26$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.02$ & $ 0.01$ & $ 0.03$ & $ 0.03$ & $ 0.04$& $ 0.06$ \\
\vspace{3pt} & & & & $0.22$ & $ \cdots$ & $ \cdots$ & $ 6.07^s$ & $16.92$ & $16.88^s$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.01$ & $ \cdots$ & $ \cdots$ & $ 2.79^s$ & $ 2.00$ & $ 7.78^s$ & $ \cdots$ \\
\vspace{3pt} MIPS0033008 & $34.443483$ & $-4.706114$ & $1.1900$ & $ \cdots$ & $22.77$ & $22.02$ & $21.77$ & $21.65$ & $21.36$ & $20.89$ \\
\vspace{3pt} & & & & $ \cdots$ & $ 0.10$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.01$ \\
\vspace{3pt} & & & & $20.53$ & $20.30$ & $19.89$ & $19.61$ & $19.72$ & $20.04$ & $20.08$ \\
\vspace{3pt} & & & & $ 0.01$ & $ 0.01$ & $ 0.01$ & $ 0.04$ & $ 0.04$ & $ 0.05$& $ 0.05$ \\
\vspace{3pt} & & & & $0.26$ & $ \cdots$ & $ 5.59^s$ & $12.34^s$ & $10.72^s$ & $ \cdots$ & $ \cdots$ \\
\vspace{3pt} & & & & $0.02$ & $ \cdots$ & $ 2.57^s$ & $ 5.68^s$ & $ 4.94^s$ & $ \cdots$ & $ \cdots$ \\
\hline
\end{longtable}

\newpage
\addtocounter{table}{2}
\begin{longtable}{lcllclllll}
\caption[Stellar population synthesis results for main-sample starbursts.]{Stellar population synthesis results for main-sample dusty starbursts. Median and $1\sigma$ error values are shown for each parameter derived with the \textsc{synthesizer} code. The expected and standard deviation (or upper and lower limits when changing from logarithmic space to linear space) values are quoted for each parameter estimated with the \textsc{cigale}. (1) Name of the galaxy. (2) Photometric or spectroscopic redshift ($z_\mathrm{spec}$ indicated by a $\dagger$). (3) Code used to derive the parameters. (4) Stellar mass (in solar units) and its uncertainty derived from the logarithmic space. (5) Parameter values for the old or the young population. (6) \textit{e}-folding time and its uncertainty (old population in Myr and young population in Gyr). (7) Age and its uncertainty (old population in Gyr and young population in Myr). (8) Attenuation in the \textit{V}-band and its uncertainty in mag. (9) Metallicity value (fixed to the solar value) in solar units. (10) Most recent burst intensity fraction and its uncertainty in percentage.}\\
\hline\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{Code} & \multicolumn{1}{c}{$\log M_\star$} & \multicolumn{1}{c}{Pop.} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{Age} & \multicolumn{1}{c}{$A_V$} & \multicolumn{1}{c}{\textit{Z}} & \multicolumn{1}{c}{$b$} \\
 & & & \multicolumn{1}{c}{[$\mathrm{M}_{\sun}$]} & & \multicolumn{1}{c}{old [Myr]} & \multicolumn{1}{c}{old [Gyr]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[$\mathrm{Z}_{\sun}$]} & \multicolumn{1}{c}{[\%]} \\
 & & & & & \multicolumn{1}{c}{you [Gyr]} & \multicolumn{1}{c}{you [Myr]} & & & \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endfirsthead

\multicolumn{10}{c}{\tablename \thetable{ } -- continued from previous page}\\
\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{Code} & \multicolumn{1}{c}{$\log M_\star$} & \multicolumn{1}{c}{Pop.} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{Age} & \multicolumn{1}{c}{$A_V$} & \multicolumn{1}{c}{\textit{Z}} & \multicolumn{1}{c}{$b$} \\
 & & & \multicolumn{1}{c}{[$\mathrm{M}_{\sun}$]} & & \multicolumn{1}{c}{old [Myr]} & \multicolumn{1}{c}{old [Gyr]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[$\mathrm{Z}_{\sun}$]} & \multicolumn{1}{c}{[\%]} \\
 & & & & & \multicolumn{1}{c}{you [Gyr]} & \multicolumn{1}{c}{you [Myr]} & & & \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endhead
\hline \multicolumn{10}{r}{Continued in the next page}\\
\endfoot
\endlastfoot
\vspace{3pt} MIPS0000517A & $1.0500$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $230^{+43 }_{-125}$ & $1.0^{+0.2}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.1}_{-3.2}$ & $ 39^{+6  }_{-7  }$ & $1.9^{+0.1}_{-0.1}$ & $1.0$ & $69^{+2 }_{-23}$ \\
\vspace{3pt} & & CIGALE & $10.1\pm 0.2$ & old & $1280^{+5762}_{-1047}$ & $3.2\pm 1.6$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 46^{+34 }_{-20 }$ & $1.9\pm 0.2$ & $1.0$ & $61\pm 26$ \\
\vspace{3pt} MIPS0000648A & $1.1900$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $162^{+46 }_{-45 }$ & $1.0^{+0.1}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.7^{+3.4}_{-2.7}$ & $ 45^{+21 }_{-19 }$ & $2.3^{+0.1}_{-0.1}$ & $1.0$ & $51^{+13}_{-16}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $1189^{+5363}_{-973 }$ & $3.2\pm 1.6$ & $1.2^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $100^{+90 }_{-47 }$ & $2.2\pm 0.2$ & $1.0$ & $57\pm 27$ \\
\vspace{3pt} MIPS0000816\_1 & $0.9300$ & Synthesizer & $10.2^{+0.2}_{-0.2}$ & old & $141^{+113}_{-45 }$ & $2.4^{+1.0}_{-0.5}$ & $0.0^{+0.3}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.9^{+2.9}_{-3.2}$ & $  8^{+1  }_{-1  }$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & $21^{+18}_{-10}$ \\
\vspace{3pt} & & CIGALE & $ 9.9\pm 0.3$ & old & $1285^{+5815}_{-1053}$ & $4.1\pm 1.6$ & $0.5^{+0.4}_{-0.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 22^{+29 }_{-13 }$ & $1.1\pm 0.2$ & $1.0$ & $49\pm 30$ \\
\vspace{3pt} MIPS0000826 & $0.7200$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $247^{+32 }_{-37 }$ & $3.0^{+0.4}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.8^{+2.5}_{-2.4}$ & $  9^{+1  }_{-1  }$ & $3.2^{+0.1}_{-0.1}$ & $1.0$ & $25^{+3 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.1$ & old & $ 314^{+686 }_{-215 }$ & $5.5\pm 1.4$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 10^{+1  }_{-1  }$ & $3.2\pm 0.2$ & $1.0$ & $11\pm  4$ \\
\vspace{3pt} MIPS0001713 & $1.1100$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $177^{+35 }_{-38 }$ & $1.0^{+0.1}_{-0.1}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.3}_{-2.8}$ & $ 55^{+20 }_{-17 }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $36^{+11}_{-11}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $1264^{+5495}_{-1027}$ & $3.4\pm 1.5$ & $1.0^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $204^{+365}_{-131}$ & $1.9\pm 0.4$ & $1.0$ & $51\pm 30$ \\
\vspace{3pt} MIPS0002196\_1 & $1.0980$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $123^{+50 }_{-25 }$ & $1.1^{+0.4}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.4}_{-2.7}$ & $ 62^{+17 }_{-15 }$ & $3.3^{+0.1}_{-0.1}$ & $1.0$ & $61^{+6 }_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 398^{+1650}_{-320 }$ & $3.4\pm 1.6$ & $1.2^{+1.1}_{-1.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $151^{+150}_{-75 }$ & $3.1\pm 0.2$ & $1.0$ & $64\pm 25$ \\
\vspace{3pt} MIPS0002371A & $1.1800$ & Synthesizer & $10.7^{+0.2}_{-0.2}$ & old & $159^{+86 }_{-56 }$ & $2.1^{+2.3}_{-0.7}$ & $1.4^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.2}_{-3.1}$ & $ 63^{+15 }_{-14 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $19^{+10}_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.2$ & old & $1964^{+7552}_{-1559}$ & $3.1\pm 1.6$ & $1.1^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 95^{+143}_{-57 }$ & $2.2\pm 0.7$ & $1.0$ & $35\pm 27$ \\
\vspace{3pt} MIPS0002397A & $0.8020$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $207^{+46 }_{-38 }$ & $2.0^{+0.3}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.1^{+3.3}_{-3.0}$ & $ 77^{+17 }_{-19 }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $30^{+5 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1040^{+4570}_{-847 }$ & $4.4\pm 1.5$ & $0.9^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $220^{+245}_{-116}$ & $2.0\pm 0.3$ & $1.0$ & $52\pm 29$ \\
\vspace{3pt} MIPS0002670A & $0.9300$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $221^{+48 }_{-91 }$ & $2.5^{+1.4}_{-0.6}$ & $1.3^{+0.2}_{-1.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.3^{+3.1}_{-2.0}$ & $ 39^{+8  }_{-12 }$ & $1.3^{+0.1}_{-0.0}$ & $1.0$ & $64^{+3 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.3$ & old & $1421^{+6295}_{-1159}$ & $4.1\pm 1.6$ & $0.6^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 23^{+18 }_{-10 }$ & $1.3\pm 0.1$ & $1.0$ & $45\pm 31$ \\
\vspace{3pt} MIPS0004202\_1 & $1.1000$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $173^{+81 }_{-59 }$ & $1.0^{+0.1}_{-0.1}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.9^{+3.4}_{-2.9}$ & $ 28^{+5  }_{-4  }$ & $2.2^{+0.1}_{-0.1}$ & $1.0$ & $45^{+6 }_{-14}$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.2$ & old & $1519^{+6492}_{-1231}$ & $2.8\pm 1.6$ & $1.5^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 33^{+29 }_{-15 }$ & $2.2\pm 0.3$ & $1.0$ & $42\pm 29$ \\\\
\vspace{3pt} MIPS0004309A & $1.1720$ & Synthesizer & $11.2^{+0.1}_{-0.1}$ & old & $209^{+54 }_{-77 }$ & $1.0^{+0.3}_{-0.1}$ & $1.3^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.1^{+3.3}_{-3.0}$ & $ 81^{+21 }_{-27 }$ & $1.3^{+0.1}_{-0.1}$ & $1.0$ & $12^{+4 }_{-2 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.1$ & old & $1961^{+7547}_{-1556}$ & $3.0\pm 1.7$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $155^{+380}_{-110}$ & $1.6\pm 0.7$ & $1.0$ & $28\pm 31$ \\
\vspace{3pt} MIPS0004442A & $1.0700$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $189^{+69 }_{-63 }$ & $3.0^{+0.8}_{-0.6}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.1^{+2.3}_{-1.9}$ & $ 95^{+13 }_{-13 }$ & $1.8^{+0.1}_{-0.1}$ & $1.0$ & $59^{+7 }_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $1218^{+5450}_{-996 }$ & $3.3\pm 1.6$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $137^{+167}_{-75 }$ & $1.8\pm 0.2$ & $1.0$ & $55\pm 28$ \\
\vspace{3pt} MIPS0004467 & $1.1100$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $119^{+87 }_{-24 }$ & $3.3^{+2.0}_{-2.3}$ & $0.1^{+1.4}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.4^{+2.7}_{-2.7}$ & $ 28^{+9  }_{-9  }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $70^{+1 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.1\pm 0.2$ & old & $1259^{+5693}_{-1031}$ & $3.2\pm 1.6$ & $1.1^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 38^{+26 }_{-15 }$ & $1.9\pm 0.1$ & $1.0$ & $59\pm 27$ \\
\vspace{3pt} MIPS0004558A & $0.8800$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $240^{+35 }_{-41 }$ & $2.1^{+0.5}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.2}_{-3.0}$ & $302^{+82 }_{-81 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $55^{+6 }_{-14}$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $1136^{+4911}_{-923 }$ & $4.6\pm 1.4$ & $0.8^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $300^{+354}_{-162}$ & $1.7\pm 0.3$ & $1.0$ & $47\pm 29$ \\
\vspace{3pt} MIPS0007062A & $1.1100$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $166^{+59 }_{-46 }$ & $1.0^{+0.3}_{-0.1}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.8^{+3.0}_{-3.3}$ & $  8^{+2  }_{-3  }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $15^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.3\pm 0.1$ & old & $1035^{+4795}_{-851 }$ & $3.3\pm 1.6$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 87^{+77 }_{-41 }$ & $1.8\pm 0.1$ & $1.0$ & $69\pm 24$ \\
\vspace{3pt} MIPS0007112\_1 & $1.0200$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $150^{+76 }_{-46 }$ & $1.3^{+0.7}_{-0.3}$ & $0.0^{+0.2}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.4}_{-2.5}$ & $ 24^{+7  }_{-6  }$ & $2.4^{+0.1}_{-0.1}$ & $1.0$ & $44^{+12}_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.2$ & old & $1435^{+6152}_{-1164}$ & $2.9\pm 1.6$ & $1.4^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 64^{+53 }_{-29 }$ & $2.3\pm 0.3$ & $1.0$ & $51\pm 28$ \\
\vspace{3pt} MIPS0007300\_1 & $1.1500$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $221^{+46 }_{-61 }$ & $1.0^{+0.4}_{-0.1}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.2}_{-3.1}$ & $  9^{+1  }_{-1  }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $31^{+8 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.1\pm 0.2$ & old & $1284^{+5734}_{-1049}$ & $3.2\pm 1.6$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 25^{+31 }_{-14 }$ & $1.9\pm 0.2$ & $1.0$ & $57\pm 30$ \\
\vspace{3pt} MIPS0007352\_1 & $1.1200$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $175^{+62 }_{-49 }$ & $1.0^{+0.3}_{-0.1}$ & $0.3^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.3}_{-3.1}$ & $  1^{+0  }_{-0  }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $15^{+4 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.1\pm 0.2$ & old & $1169^{+5282}_{-957 }$ & $3.2\pm 1.6$ & $1.1^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 45^{+54 }_{-25 }$ & $2.2\pm 0.2$ & $1.0$ & $65\pm 28$ \\
\vspace{3pt} MIPS0007356A & $1.1300$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $196^{+48 }_{-51 }$ & $1.6^{+0.4}_{-0.2}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.6}_{-2.7}$ & $  9^{+2  }_{-1  }$ & $3.4^{+0.4}_{-0.3}$ & $1.0$ & $ 5^{+1 }_{-1 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $ 181^{+316 }_{-115 }$ & $3.1\pm 1.7$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 61^{+93 }_{-37 }$ & $3.4\pm 0.5$ & $1.0$ & $15\pm 12$ \\
\vspace{3pt} MIPS0007593\_1 & $1.1000$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $107^{+74 }_{-16 }$ & $1.0^{+0.1}_{-0.1}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.4^{+3.1}_{-3.1}$ & $ 26^{+5  }_{-4  }$ & $2.2^{+0.1}_{-0.1}$ & $1.0$ & $21^{+9 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.2$ & old & $1409^{+6144}_{-1146}$ & $3.0\pm 1.6$ & $1.6^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 56^{+46 }_{-25 }$ & $2.3\pm 0.2$ & $1.0$ & $42\pm 29$ \\
\vspace{3pt} MIPS0007658\_1 & $1.0800$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $147^{+49 }_{-32 }$ & $1.2^{+0.5}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.9^{+3.3}_{-2.4}$ & $ 79^{+15 }_{-15 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $63^{+6 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.4\pm 0.2$ & old & $1209^{+5479}_{-990 }$ & $3.3\pm 1.6$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 85^{+80 }_{-41 }$ & $1.8\pm 0.2$ & $1.0$ & $59\pm 27$ \\
\vspace{3pt} MIPS0008171 & $1.1000$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $121^{+44 }_{-24 }$ & $1.5^{+0.3}_{-0.4}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.0^{+2.8}_{-3.2}$ & $317^{+91 }_{-84 }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $61^{+5 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.2$ & old & $ 102^{+22  }_{-18  }$ & $2.8\pm 1.6$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $156^{+212}_{-90 }$ & $2.6\pm 0.3$ & $1.0$ & $29\pm 17$ \\
\vspace{3pt} MIPS0008331 & $1.1300$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $120^{+42 }_{-22 }$ & $1.0^{+0.2}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.0}_{-3.1}$ & $ 54^{+19 }_{-16 }$ & $1.8^{+0.1}_{-0.1}$ & $1.0$ & $44^{+10}_{-13}$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.2$ & old & $1152^{+5287}_{-946 }$ & $3.3\pm 1.6$ & $1.0^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $122^{+123}_{-61 }$ & $1.8\pm 0.2$ & $1.0$ & $54\pm 29$ \\
\vspace{3pt} MIPS0008368A & $0.8600$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $164^{+64 }_{-41 }$ & $2.4^{+1.4}_{-0.5}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.5}_{-2.6}$ & $ 76^{+20 }_{-21 }$ & $2.7^{+0.1}_{-0.1}$ & $1.0$ & $32^{+9 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 274^{+730 }_{-199 }$ & $4.3\pm 1.6$ & $0.5^{+0.7}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $134^{+179}_{-77 }$ & $2.7\pm 0.2$ & $1.0$ & $41\pm 27$ \\
\vspace{3pt} MIPS0008471A & $1.0960$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $153^{+57 }_{-39 }$ & $1.4^{+0.4}_{-0.4}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.0^{+3.3}_{-3.0}$ & $  9^{+1  }_{-1  }$ & $3.1^{+0.3}_{-0.1}$ & $1.0$ & $11^{+2 }_{-1 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.2$ & old & $ 105^{+40  }_{-29  }$ & $2.2\pm 1.5$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 35^{+50 }_{-21 }$ & $2.9\pm 0.3$ & $1.0$ & $21\pm 16$ \\
\vspace{3pt} MIPS0008576\_1 & $1.1000$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $107^{+26 }_{-15 }$ & $1.0^{+0.2}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.5}_{-2.7}$ & $ 27^{+8  }_{-8  }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $36^{+6 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $1.2\pm 0.7$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 54^{+49 }_{-26 }$ & $2.9\pm 0.1$ & $1.0$ & $40\pm 17$ \\
\vspace{3pt} MIPS0008647 & $0.8052$ & Synthesizer & $10.8^{+0.2}_{-0.1}$ & old & $220^{+46 }_{-88 }$ & $2.1^{+2.0}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.5}_{-2.6}$ & $  8^{+1  }_{-3  }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $ 8^{+3 }_{-3 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.2$ & old & $1356^{+6096}_{-1110}$ & $4.1\pm 1.6$ & $0.8^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 68^{+46 }_{-27 }$ & $1.6\pm 0.3$ & $1.0$ & $59\pm 27$ \\
\vspace{3pt} MIPS0008710A & $1.0500$ & Synthesizer & $11.1^{+0.1}_{-0.1}$ & old & $188^{+57 }_{-83 }$ & $3.3^{+1.0}_{-1.5}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.7^{+3.4}_{-2.2}$ & $205^{+40 }_{-24 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $41^{+11}_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $ 738^{+3273}_{-602 }$ & $3.9\pm 1.2$ & $0.8^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $296^{+267}_{-140}$ & $1.7\pm 0.1$ & $1.0$ & $52\pm 27$ \\
\vspace{3pt} MIPS0008752A & $0.9500$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $211^{+51 }_{-73 }$ & $2.0^{+0.4}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.7^{+3.0}_{-3.2}$ & $ 63^{+32 }_{-27 }$ & $2.9^{+0.1}_{-0.1}$ & $1.0$ & $51^{+14}_{-16}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $ 355^{+1359}_{-281 }$ & $3.2\pm 1.0$ & $0.7^{+0.9}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 97^{+109}_{-51 }$ & $2.7\pm 0.3$ & $1.0$ & $60\pm 30$ \\
\vspace{3pt} MIPS0008856 & $0.8770$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $212^{+50 }_{-48 }$ & $2.0^{+0.3}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.0^{+2.8}_{-2.9}$ & $ 48^{+25 }_{-16 }$ & $2.8^{+0.1}_{-0.1}$ & $1.0$ & $31^{+12}_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $ 282^{+821 }_{-210 }$ & $4.1\pm 1.6$ & $0.5^{+0.7}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $171^{+231}_{-98 }$ & $2.7\pm 0.3$ & $1.0$ & $49\pm 26$ \\
\vspace{3pt} MIPS0008916 & $1.0400$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $212^{+51 }_{-69 }$ & $1.1^{+0.5}_{-0.1}$ & $0.5^{+0.2}_{-0.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.2}_{-3.0}$ & $ 10^{+2  }_{-1  }$ & $2.8^{+0.4}_{-0.2}$ & $1.0$ & $16^{+5 }_{-2 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.1$ & old & $ 766^{+3583}_{-631 }$ & $3.4\pm 1.6$ & $1.2^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $146^{+172}_{-79 }$ & $2.4\pm 0.2$ & $1.0$ & $63\pm 26$ \\
\vspace{3pt} MIPS0008918\_1 & $0.9500$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $241^{+34 }_{-58 }$ & $2.0^{+0.2}_{-0.2}$ & $1.3^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.0}_{-3.2}$ & $ 86^{+23 }_{-24 }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $25^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1074^{+4727}_{-875 }$ & $3.4\pm 0.9$ & $1.5^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $258^{+260}_{-129}$ & $2.5\pm 0.3$ & $1.0$ & $55\pm 28$ \\
\vspace{3pt} MIPS0009017 & $1.1000$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $115^{+97 }_{-21 }$ & $2.2^{+1.1}_{-0.4}$ & $0.8^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.1}_{-3.0}$ & $ 33^{+15 }_{-9  }$ & $2.4^{+0.1}_{-0.1}$ & $1.0$ & $15^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $1358^{+5960}_{-1106}$ & $3.8\pm 1.3$ & $1.4^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $142^{+223}_{-87 }$ & $2.5\pm 0.5$ & $1.0$ & $39\pm 30$ \\\\\\\\\\
\vspace{3pt} MIPS0009335A & $1.1100$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $124^{+48 }_{-24 }$ & $1.1^{+0.4}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $15.8^{+2.1}_{-1.7}$ & $ 54^{+12 }_{-12 }$ & $2.3^{+0.1}_{-0.1}$ & $1.0$ & $56^{+9 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 695^{+3384}_{-577 }$ & $3.3\pm 1.6$ & $1.1^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $154^{+120}_{-67 }$ & $2.2\pm 0.1$ & $1.0$ & $68\pm 24$ \\
\vspace{3pt} MIPS0009527\_1 & $1.1900$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $102^{+15 }_{-12 }$ & $1.0^{+0.1}_{-0.1}$ & $0.6^{+0.1}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.3^{+2.7}_{-2.7}$ & $ 61^{+25 }_{-21 }$ & $3.4^{+0.2}_{-0.1}$ & $1.0$ & $44^{+12}_{-12}$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $2.5\pm 1.6$ & $0.3^{+0.4}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 94^{+188}_{-63 }$ & $3.2\pm 0.3$ & $1.0$ & $31\pm 20$ \\
\vspace{3pt} MIPS0009550\_1 & $1.1100$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $111^{+31 }_{-18 }$ & $1.1^{+0.4}_{-0.1}$ & $0.4^{+0.1}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.3}_{-3.0}$ & $ 55^{+27 }_{-25 }$ & $3.2^{+0.1}_{-0.1}$ & $1.0$ & $30^{+11}_{-11}$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $2.2\pm 1.6$ & $0.2^{+0.3}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 99^{+141}_{-58 }$ & $3.2\pm 0.4$ & $1.0$ & $34\pm 19$ \\
\vspace{3pt} MIPS0010952A & $0.8850$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $229^{+39 }_{-74 }$ & $2.8^{+0.8}_{-0.8}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.1}_{-3.0}$ & $ 16^{+5  }_{-2  }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $16^{+5 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 868^{+3885}_{-709 }$ & $4.1\pm 1.6$ & $1.1^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $114^{+111}_{-56 }$ & $2.4\pm 0.1$ & $1.0$ & $60\pm 28$ \\
\vspace{3pt} MIPS0011090A & $0.9000$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $164^{+65 }_{-55 }$ & $2.2^{+1.1}_{-0.3}$ & $0.6^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.2}_{-3.0}$ & $ 86^{+16 }_{-20 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $29^{+7 }_{-7 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.2$ & old & $1550^{+6641}_{-1257}$ & $4.2\pm 1.6$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $119^{+167}_{-69 }$ & $1.8\pm 0.4$ & $1.0$ & $34\pm 29$ \\
\vspace{3pt} MIPS0011318\_1 & $1.0900$ & Synthesizer & $10.5^{+0.2}_{-0.1}$ & old & $131^{+51 }_{-28 }$ & $1.0^{+0.1}_{-0.1}$ & $0.2^{+0.7}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.8^{+3.0}_{-3.2}$ & $ 33^{+18 }_{-8  }$ & $2.3^{+0.1}_{-0.2}$ & $1.0$ & $45^{+10}_{-15}$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.2$ & old & $1220^{+5596}_{-1002}$ & $3.1\pm 1.6$ & $1.4^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $104^{+106}_{-52 }$ & $2.2\pm 0.2$ & $1.0$ & $57\pm 28$ \\
\vspace{3pt} MIPS0011415A & $0.9700$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $243^{+35 }_{-47 }$ & $2.2^{+1.3}_{-0.4}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.4^{+3.0}_{-2.1}$ & $ 41^{+6  }_{-6  }$ & $2.3^{+0.0}_{-0.1}$ & $1.0$ & $69^{+2 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.3\pm 0.1$ & old & $1161^{+5284}_{-952 }$ & $3.1\pm 1.0$ & $1.2^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 54^{+36 }_{-22 }$ & $2.2\pm 0.1$ & $1.0$ & $66\pm 24$ \\
\vspace{3pt} MIPS0011497 & $1.1000$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $165^{+64 }_{-26 }$ & $1.0^{+0.3}_{-0.1}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.7^{+2.6}_{-2.4}$ & $562^{+130}_{-92 }$ & $3.9^{+0.2}_{-0.4}$ & $1.0$ & $70^{+1 }_{-2 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $ 119^{+98  }_{-54  }$ & $3.2\pm 1.6$ & $0.3^{+0.4}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $273^{+399}_{-162}$ & $2.7\pm 0.3$ & $1.0$ & $48\pm 19$ \\
\vspace{3pt} MIPS0015031A & $1.1400$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $116^{+33 }_{-21 }$ & $1.0^{+0.2}_{-0.1}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.2^{+2.6}_{-3.1}$ & $ 66^{+25 }_{-28 }$ & $3.2^{+0.4}_{-0.2}$ & $1.0$ & $23^{+7 }_{-8 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.2$ & old & $ 100^{+0   }_{-0   }$ & $1.8\pm 1.4$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $122^{+164}_{-70 }$ & $3.2\pm 0.6$ & $1.0$ & $29\pm 14$ \\
\vspace{3pt} MIPS0015211A & $0.8700$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $156^{+73 }_{-57 }$ & $2.0^{+0.3}_{-0.2}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.7^{+2.8}_{-3.2}$ & $ 66^{+27 }_{-24 }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $15^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.1$ & old & $1181^{+4942}_{-953 }$ & $4.7\pm 1.4$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $291^{+380}_{-165}$ & $2.0\pm 0.5$ & $1.0$ & $36\pm 28$ \\
\vspace{3pt} MIPS0015678\_1 & $1.1100$ & Synthesizer & $ 9.9^{+0.1}_{-0.1}$ & old & $157^{+56 }_{-33 }$ & $1.0^{+0.1}_{-0.1}$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.8^{+3.3}_{-2.8}$ & $ 10^{+1  }_{-1  }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $54^{+6 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.0\pm 0.2$ & old & $1032^{+4785}_{-849 }$ & $3.3\pm 1.6$ & $1.3^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 22^{+24 }_{-12 }$ & $2.4\pm 0.1$ & $1.0$ & $59\pm 29$ \\
\vspace{3pt} MIPS0015694A & $1.1900$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $217^{+50 }_{-59 }$ & $1.1^{+0.5}_{-0.1}$ & $0.9^{+0.3}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.0}_{-3.0}$ & $  2^{+1  }_{-0  }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $26^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.1$ & old & $2722^{+8488}_{-2061}$ & $2.8\pm 1.4$ & $1.2^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $  1^{+0  }_{-0  }$ & $1.9\pm 0.1$ & $1.0$ & $ 9\pm  3$ \\
\vspace{3pt} MIPS0015703 & $1.0900$ & Synthesizer & $11.2^{+0.1}_{-0.1}$ & old & $145^{+70 }_{-38 }$ & $1.8^{+1.2}_{-0.4}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.7^{+3.4}_{-2.9}$ & $261^{+68 }_{-70 }$ & $3.3^{+0.2}_{-0.2}$ & $1.0$ & $41^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.3\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $3.9\pm 1.1$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $246^{+287}_{-132}$ & $3.0\pm 0.1$ & $1.0$ & $28\pm 14$ \\
\vspace{3pt} MIPS0015828\_1 & $0.9617$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $215^{+47 }_{-97 }$ & $2.3^{+2.0}_{-0.4}$ & $0.5^{+0.3}_{-0.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.3^{+2.7}_{-2.9}$ & $340^{+85 }_{-67 }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $67^{+4 }_{-3 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $ 363^{+1328}_{-285 }$ & $3.5\pm 0.9$ & $1.0^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $252^{+271}_{-131}$ & $2.6\pm 0.2$ & $1.0$ & $50\pm 26$ \\
\vspace{3pt} MIPS0016374 & $0.8200$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $159^{+35 }_{-28 }$ & $2.0^{+0.3}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.5}_{-2.5}$ & $ 44^{+20 }_{-19 }$ & $3.4^{+0.1}_{-0.1}$ & $1.0$ & $35^{+7 }_{-11}$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $ 186^{+332 }_{-119 }$ & $4.1\pm 1.8$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 68^{+86 }_{-38 }$ & $3.3\pm 0.2$ & $1.0$ & $26\pm 19$ \\
\vspace{3pt} MIPS0016401A & $0.9200$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $229^{+42 }_{-45 }$ & $2.0^{+0.3}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.9^{+2.9}_{-3.2}$ & $ 17^{+7  }_{-3  }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $32^{+8 }_{-3 }$ \\
\vspace{3pt} & & CIGALE & $10.4\pm 0.1$ & old & $ 188^{+336 }_{-120 }$ & $4.0\pm 1.6$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 16^{+15 }_{-8  }$ & $3.0\pm 0.3$ & $1.0$ & $20\pm 17$ \\
\vspace{3pt} MIPS0016731 & $0.8701$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $221^{+47 }_{-98 }$ & $2.0^{+0.4}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.5^{+3.2}_{-2.1}$ & $  9^{+1  }_{-1  }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $21^{+5 }_{-2 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.2$ & old & $1324^{+5660}_{-1073}$ & $4.1\pm 1.6$ & $0.9^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 29^{+42 }_{-17 }$ & $2.4\pm 0.4$ & $1.0$ & $53\pm 35$ \\
\vspace{3pt} MIPS0016798A & $0.7612$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $112^{+130}_{-18 }$ & $3.1^{+0.8}_{-0.4}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.9^{+2.5}_{-2.2}$ & $ 10^{+1  }_{-1  }$ & $1.9^{+0.1}_{-0.1}$ & $1.0$ & $52^{+16}_{-15}$ \\
\vspace{3pt} & & CIGALE & $10.3\pm 0.3$ & old & $1205^{+5594}_{-991 }$ & $4.1\pm 1.0$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 15^{+9  }_{-6  }$ & $1.7\pm 0.3$ & $1.0$ & $43\pm 31$ \\
\vspace{3pt} MIPS0018398 & $0.9600$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $213^{+52 }_{-89 }$ & $2.6^{+0.7}_{-0.7}$ & $0.3^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.8^{+3.3}_{-2.8}$ & $  9^{+1  }_{-1  }$ & $3.8^{+0.2}_{-0.1}$ & $1.0$ & $10^{+1 }_{-1 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $2.8\pm 1.0$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 31^{+49 }_{-19 }$ & $3.6\pm 0.3$ & $1.0$ & $17\pm 12$ \\
\vspace{3pt} MIPS0018604 & $0.8000$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $233^{+40 }_{-86 }$ & $3.1^{+0.5}_{-0.4}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.4^{+2.6}_{-2.7}$ & $ 73^{+18 }_{-19 }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $25^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 272^{+580 }_{-185 }$ & $4.4\pm 0.9$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $117^{+177}_{-70 }$ & $3.2\pm 0.5$ & $1.0$ & $23\pm 15$ \\
\vspace{3pt} MIPS0018747 & $1.1000$ & Synthesizer & $11.1^{+0.1}_{-0.1}$ & old & $142^{+48 }_{-41 }$ & $1.4^{+0.2}_{-0.4}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.5^{+2.7}_{-2.9}$ & $407^{+83 }_{-73 }$ & $2.7^{+0.2}_{-0.1}$ & $1.0$ & $60^{+4 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.2$ & old & $ 100^{+0   }_{-0   }$ & $2.7\pm 1.6$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $167^{+237}_{-98 }$ & $3.0\pm 0.4$ & $1.0$ & $35\pm 17$ \\
\vspace{3pt} MIPS0019123 & $0.8800$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $159^{+70 }_{-44 }$ & $3.0^{+0.6}_{-0.7}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.2}_{-3.0}$ & $ 10^{+1  }_{-1  }$ & $4.0^{+0.1}_{-0.2}$ & $1.0$ & $11^{+1 }_{-1 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 104^{+38  }_{-28  }$ & $2.4\pm 0.9$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 11^{+5  }_{-4  }$ & $3.9\pm 0.2$ & $1.0$ & $ 9\pm  3$ \\
\vspace{3pt} MIPS0019351\_1 & $1.0800$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $128^{+29 }_{-22 }$ & $1.5^{+0.2}_{-0.3}$ & $0.3^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.4}_{-2.5}$ & $ 45^{+12 }_{-10 }$ & $2.4^{+0.1}_{-0.1}$ & $1.0$ & $55^{+7 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.2$ & old & $1261^{+5625}_{-1030}$ & $3.2\pm 1.6$ & $1.3^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 94^{+135}_{-56 }$ & $2.3\pm 0.2$ & $1.0$ & $53\pm 30$ \\\\\\\\\\
\vspace{3pt} MIPS0019961A & $1.1600$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $105^{+30 }_{-14 }$ & $1.3^{+0.4}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.4}_{-2.6}$ & $ 47^{+13 }_{-12 }$ & $3.2^{+0.1}_{-0.1}$ & $1.0$ & $60^{+6 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 319^{+1280}_{-255 }$ & $3.4\pm 1.6$ & $1.0^{+1.0}_{-1.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $174^{+192}_{-91 }$ & $2.8\pm 0.2$ & $1.0$ & $63\pm 26$ \\
\vspace{3pt} MIPS0021138 & $0.9300$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $240^{+36 }_{-41 }$ & $2.0^{+0.2}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.2^{+2.6}_{-2.9}$ & $ 40^{+19 }_{-11 }$ & $2.8^{+0.1}_{-0.1}$ & $1.0$ & $24^{+7 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.1$ & old & $ 145^{+194 }_{-83  }$ & $3.6\pm 1.7$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 71^{+93 }_{-40 }$ & $2.6\pm 0.1$ & $1.0$ & $25\pm 19$ \\
\vspace{3pt} MIPS0021384A & $0.9200$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $229^{+43 }_{-80 }$ & $2.0^{+0.5}_{-0.2}$ & $0.2^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.4^{+3.1}_{-3.2}$ & $607^{+112}_{-94 }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $66^{+4 }_{-3 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.1$ & old & $ 215^{+420 }_{-142 }$ & $4.7\pm 1.6$ & $0.2^{+0.3}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $269^{+434}_{-166}$ & $2.6\pm 0.2$ & $1.0$ & $31\pm 17$ \\
\vspace{3pt} MIPS0021666\_2 & $1.1100$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $126^{+42 }_{-27 }$ & $1.4^{+0.3}_{-0.4}$ & $0.0^{+0.2}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.1^{+2.8}_{-3.1}$ & $ 20^{+11 }_{-5  }$ & $2.3^{+0.1}_{-0.1}$ & $1.0$ & $40^{+9 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.2$ & old & $1078^{+5020}_{-888 }$ & $3.2\pm 1.6$ & $1.4^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 74^{+53 }_{-31 }$ & $2.2\pm 0.1$ & $1.0$ & $59\pm 28$ \\
\vspace{3pt} MIPS0021759 & $1.1200$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $109^{+23 }_{-16 }$ & $1.0^{+0.1}_{-0.1}$ & $0.4^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+2.9}_{-3.2}$ & $ 32^{+12 }_{-7  }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $38^{+12}_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 380^{+1694}_{-310 }$ & $3.1\pm 1.7$ & $1.1^{+1.0}_{-1.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $150^{+155}_{-76 }$ & $2.8\pm 0.1$ & $1.0$ & $65\pm 25$ \\
\vspace{3pt} MIPS0022002 & $1.1200$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $131^{+90 }_{-33 }$ & $1.0^{+0.4}_{-0.1}$ & $1.3^{+0.2}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.9^{+3.5}_{-2.8}$ & $ 86^{+17 }_{-23 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $41^{+10}_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $1410^{+6209}_{-1149}$ & $3.3\pm 1.6$ & $1.0^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $110^{+140}_{-62 }$ & $1.7\pm 0.4$ & $1.0$ & $37\pm 29$ \\
\vspace{3pt} MIPS0022211\_1 & $0.9100$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $157^{+25 }_{-22 }$ & $2.9^{+0.4}_{-0.8}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.5^{+3.1}_{-2.1}$ & $ 67^{+17 }_{-16 }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $30^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 374^{+1266}_{-289 }$ & $4.3\pm 1.5$ & $0.6^{+0.8}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $144^{+180}_{-80 }$ & $2.5\pm 0.3$ & $1.0$ & $51\pm 30$ \\
\vspace{3pt} MIPS0022445A & $1.1600$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $108^{+26 }_{-16 }$ & $1.0^{+0.2}_{-0.1}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.1}_{-3.1}$ & $ 67^{+23 }_{-24 }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $31^{+9 }_{-8 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $ 578^{+2610}_{-473 }$ & $3.8\pm 1.4$ & $0.9^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $252^{+242}_{-123}$ & $2.0\pm 0.1$ & $1.0$ & $58\pm 27$ \\
\vspace{3pt} MIPS0022836 & $0.7100$ & Synthesizer & $11.1^{+0.1}_{-0.1}$ & old & $102^{+18 }_{-11 }$ & $6.0^{+0.8}_{-0.7}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.5^{+2.6}_{-2.7}$ & $541^{+91 }_{-75 }$ & $2.4^{+0.1}_{-0.1}$ & $1.0$ & $70^{+1 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $3397^{+9055}_{-2471}$ & $5.2\pm 1.5$ & $1.4^{+1.4}_{-1.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $203^{+391}_{-134}$ & $2.9\pm 0.8$ & $1.0$ & $38\pm 29$ \\
\vspace{3pt} MIPS0023305\_1 & $0.9300$ & Synthesizer & $10.1^{+0.1}_{-0.1}$ & old & $248^{+32 }_{-31 }$ & $2.0^{+0.2}_{-0.2}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.3^{+2.7}_{-2.9}$ & $ 30^{+11 }_{-6  }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $50^{+6 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.1$ & old & $1060^{+4821}_{-869 }$ & $4.2\pm 1.6$ & $1.3^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $101^{+83 }_{-46 }$ & $2.3\pm 0.1$ & $1.0$ & $64\pm 25$ \\
\vspace{3pt} MIPS0024518 & $1.1100$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $103^{+22 }_{-12 }$ & $1.0^{+0.1}_{-0.1}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.3^{+3.4}_{-2.6}$ & $ 17^{+7  }_{-3  }$ & $2.3^{+0.1}_{-0.1}$ & $1.0$ & $42^{+18}_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.2$ & old & $1446^{+6432}_{-1181}$ & $3.0\pm 1.6$ & $1.3^{+0.9}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 28^{+12 }_{-8  }$ & $2.3\pm 0.4$ & $1.0$ & $52\pm 27$ \\
\vspace{3pt} MIPS0024714A & $1.1200$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $113^{+41 }_{-20 }$ & $1.0^{+0.1}_{-0.1}$ & $0.7^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.7^{+3.0}_{-3.1}$ & $ 72^{+21 }_{-25 }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $25^{+5 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1072^{+5094}_{-886 }$ & $3.3\pm 1.6$ & $1.1^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $195^{+299}_{-118}$ & $2.0\pm 0.2$ & $1.0$ & $53\pm 31$ \\
\vspace{3pt} MIPS0024996A & $1.1807$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $133^{+41 }_{-30 }$ & $1.0^{+0.1}_{-0.1}$ & $0.3^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.1^{+3.2}_{-3.0}$ & $ 45^{+25 }_{-17 }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $26^{+10}_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 952^{+4542}_{-787 }$ & $3.4\pm 1.5$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $195^{+266}_{-113}$ & $2.0\pm 0.2$ & $1.0$ & $55\pm 30$ \\
\vspace{3pt} MIPS0025409A & $1.2400$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $235^{+38 }_{-43 }$ & $1.0^{+0.1}_{-0.1}$ & $0.3^{+0.4}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.3}_{-3.1}$ & $ 60^{+25 }_{-21 }$ & $2.3^{+0.2}_{-0.1}$ & $1.0$ & $51^{+10}_{-11}$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $1423^{+5962}_{-1149}$ & $2.2\pm 1.0$ & $1.2^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $123^{+210}_{-77 }$ & $2.1\pm 0.4$ & $1.0$ & $48\pm 31$ \\
\vspace{3pt} MIPS0025572A & $1.1000$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $151^{+50 }_{-45 }$ & $1.5^{+0.4}_{-0.2}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.4^{+3.5}_{-2.7}$ & $ 21^{+15 }_{-6  }$ & $3.1^{+0.1}_{-0.1}$ & $1.0$ & $21^{+9 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $ 100^{+0   }_{-0   }$ & $1.9\pm 1.4$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 58^{+57 }_{-29 }$ & $3.3\pm 0.4$ & $1.0$ & $33\pm 18$ \\
\vspace{3pt} MIPS0025717A & $0.8500$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $151^{+59 }_{-32 }$ & $2.0^{+0.3}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.6^{+3.4}_{-2.7}$ & $ 43^{+19 }_{-17 }$ & $2.8^{+0.1}_{-0.1}$ & $1.0$ & $31^{+10}_{-11}$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $ 690^{+2995}_{-561 }$ & $4.3\pm 1.5$ & $1.3^{+0.9}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $200^{+176}_{-94 }$ & $2.7\pm 0.2$ & $1.0$ & $60\pm 27$ \\
\vspace{3pt} MIPS0025946 & $1.1800$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $113^{+62 }_{-19 }$ & $1.1^{+0.5}_{-0.2}$ & $0.3^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.2^{+3.4}_{-2.5}$ & $ 70^{+15 }_{-14 }$ & $2.1^{+0.0}_{-0.1}$ & $1.0$ & $67^{+4 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $1075^{+4981}_{-884 }$ & $3.2\pm 1.6$ & $1.1^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $108^{+95 }_{-50 }$ & $2.0\pm 0.1$ & $1.0$ & $59\pm 27$ \\
\vspace{3pt} MIPS0027542A & $0.9800$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $238^{+37 }_{-72 }$ & $2.0^{+0.3}_{-0.2}$ & $0.1^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.0^{+3.3}_{-3.0}$ & $ 10^{+2  }_{-1  }$ & $3.1^{+0.1}_{-0.1}$ & $1.0$ & $16^{+4 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 300^{+1063}_{-234 }$ & $3.2\pm 1.0$ & $0.7^{+0.9}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $114^{+112}_{-56 }$ & $2.8\pm 0.2$ & $1.0$ & $59\pm 28$ \\
\vspace{3pt} MIPS0027595A & $0.7000$ & Synthesizer & $11.2^{+0.1}_{-0.1}$ & old & $202^{+38 }_{-33 }$ & $3.1^{+1.2}_{-0.4}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.9^{+3.4}_{-2.9}$ & $402^{+91 }_{-81 }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $57^{+4 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.3\pm 0.1$ & old & $ 810^{+3020}_{-639 }$ & $5.5\pm 1.5$ & $1.0^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $372^{+443}_{-202}$ & $2.5\pm 0.4$ & $1.0$ & $44\pm 27$ \\
\vspace{3pt} MIPS0029054 & $1.0910$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $116^{+42 }_{-21 }$ & $1.0^{+0.3}_{-0.1}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.1}_{-3.0}$ & $ 64^{+23 }_{-25 }$ & $1.9^{+0.1}_{-0.1}$ & $1.0$ & $25^{+6 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $ 734^{+3337}_{-601 }$ & $3.9\pm 1.2$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $324^{+322}_{-162}$ & $1.7\pm 0.1$ & $1.0$ & $52\pm 28$ \\
\vspace{3pt} MIPS0029170A & $1.2100$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $117^{+49 }_{-22 }$ & $1.0^{+0.2}_{-0.1}$ & $0.8^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.9^{+2.8}_{-3.2}$ & $ 46^{+28 }_{-18 }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $26^{+10}_{-8 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $ 604^{+2769}_{-496 }$ & $3.7\pm 1.4$ & $1.2^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $232^{+301}_{-131}$ & $2.5\pm 0.2$ & $1.0$ & $58\pm 28$ \\
\vspace{3pt} MIPS0030478\_1 & $1.1100$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $121^{+21 }_{-20 }$ & $1.0^{+0.1}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.1}_{-3.2}$ & $ 34^{+7  }_{-7  }$ & $2.2^{+0.0}_{-0.0}$ & $1.0$ & $52^{+8 }_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.3\pm 0.1$ & old & $1170^{+5411}_{-962 }$ & $3.1\pm 1.6$ & $1.2^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $118^{+113}_{-58 }$ & $2.0\pm 0.2$ & $1.0$ & $58\pm 27$ \\
\vspace{3pt} MIPS0031380A & $1.1200$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $109^{+23 }_{-16 }$ & $1.0^{+0.1}_{-0.1}$ & $0.4^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.0^{+2.9}_{-3.2}$ & $ 57^{+25 }_{-23 }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $30^{+8 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $ 100^{+0   }_{-0   }$ & $2.1\pm 1.5$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 86^{+126}_{-51 }$ & $3.0\pm 0.5$ & $1.0$ & $26\pm 17$ \\\\\\\\\\
\vspace{3pt} MIPS0031422A & $1.1200$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $116^{+33 }_{-21 }$ & $1.0^{+0.1}_{-0.1}$ & $0.7^{+0.1}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.6^{+2.7}_{-2.5}$ & $ 60^{+24 }_{-22 }$ & $2.8^{+0.1}_{-0.1}$ & $1.0$ & $29^{+7 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $ 206^{+394 }_{-135 }$ & $3.8\pm 1.5$ & $0.4^{+0.5}_{-0.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $331^{+424}_{-186}$ & $2.7\pm 0.4$ & $1.0$ & $42\pm 18$ \\
\vspace{3pt} MIPS0032241A & $1.1100$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $155^{+36 }_{-34 }$ & $1.0^{+0.2}_{-0.1}$ & $0.2^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.2^{+3.5}_{-2.5}$ & $ 10^{+2  }_{-1  }$ & $3.1^{+0.2}_{-0.1}$ & $1.0$ & $29^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.2$ & old & $ 415^{+1799}_{-337 }$ & $3.0\pm 1.7$ & $0.8^{+0.9}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 37^{+84 }_{-26 }$ & $2.8\pm 0.2$ & $1.0$ & $51\pm 32$ \\
\vspace{3pt} MIPS0032586A & $1.0500$ & Synthesizer & $10.4^{+0.2}_{-0.1}$ & old & $199^{+59 }_{-76 }$ & $1.1^{+0.5}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.0^{+3.5}_{-2.4}$ & $  7^{+1  }_{-2  }$ & $1.3^{+0.1}_{-0.1}$ & $1.0$ & $10^{+2 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.1$ & old & $1320^{+5812}_{-1076}$ & $3.2\pm 1.6$ & $0.6^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 55^{+58 }_{-28 }$ & $1.2\pm 0.2$ & $1.0$ & $62\pm 28$ \\
\vspace{3pt} MIPS0032738 & $1.1500$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $157^{+36 }_{-33 }$ & $1.6^{+0.3}_{-0.2}$ & $0.2^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.4^{+3.2}_{-3.1}$ & $ 75^{+19 }_{-22 }$ & $3.6^{+0.1}_{-0.1}$ & $1.0$ & $36^{+5 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $3.3\pm 1.4$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $108^{+205}_{-71 }$ & $3.2\pm 0.2$ & $1.0$ & $27\pm 18$ \\
\vspace{3pt} MIPS0033398A & $1.0700$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $140^{+68 }_{-42 }$ & $1.1^{+0.4}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.0}_{-3.2}$ & $ 74^{+21 }_{-24 }$ & $1.8^{+0.1}_{-0.1}$ & $1.0$ & $25^{+6 }_{-7 }$ \\
\vspace{3pt} & & CIGALE & $11.2\pm 0.1$ & old & $ 729^{+3210}_{-594 }$ & $4.0\pm 1.2$ & $0.8^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $334^{+308}_{-160}$ & $1.6\pm 0.1$ & $1.0$ & $46\pm 27$ \\
\vspace{3pt} MIPS0033408 & $0.8800$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $229^{+42 }_{-66 }$ & $2.7^{+0.7}_{-0.7}$ & $0.0^{+0.2}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.0}_{-3.1}$ & $ 16^{+4  }_{-4  }$ & $2.7^{+0.1}_{-0.1}$ & $1.0$ & $16^{+5 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.4\pm 0.1$ & old & $ 302^{+789 }_{-219 }$ & $4.1\pm 1.5$ & $0.2^{+0.6}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 74^{+100}_{-43 }$ & $2.8\pm 0.4$ & $1.0$ & $36\pm 27$ \\
\vspace{3pt} MIPS0033690\_1 & $1.1500$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $186^{+32 }_{-39 }$ & $1.0^{+0.1}_{-0.1}$ & $0.8^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0^{+2.3}_{-2.3}$ & $ 35^{+27 }_{-9  }$ & $3.7^{+0.4}_{-0.6}$ & $1.0$ & $24^{+10}_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $ 103^{+32  }_{-24  }$ & $1.5\pm 1.2$ & $0.2^{+0.4}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 95^{+106}_{-50 }$ & $3.3\pm 0.4$ & $1.0$ & $49\pm 19$ \\
\vspace{3pt} MIPS0033897 & $1.0900$ & Synthesizer & $10.2^{+0.1}_{-0.1}$ & old & $164^{+41 }_{-25 }$ & $1.0^{+0.2}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.3^{+3.2}_{-3.1}$ & $ 52^{+12 }_{-10 }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $55^{+7 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $1001^{+4704}_{-825 }$ & $3.2\pm 1.6$ & $1.0^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $138^{+123}_{-65 }$ & $1.9\pm 0.1$ & $1.0$ & $63\pm 25$ \\
\vspace{3pt} MIPS0034055A & $0.8400$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $190^{+69 }_{-79 }$ & $2.0^{+0.3}_{-0.2}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.5^{+3.1}_{-2.1}$ & $ 95^{+14 }_{-14 }$ & $1.3^{+0.1}_{-0.1}$ & $1.0$ & $29^{+3 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.2$ & old & $1633^{+7013}_{-1325}$ & $4.0\pm 1.6$ & $0.6^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $127^{+188}_{-76 }$ & $1.3\pm 0.5$ & $1.0$ & $45\pm 30$ \\
\vspace{3pt} MIPS0034350A & $0.9400$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $181^{+32 }_{-44 }$ & $2.1^{+1.6}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.2^{+2.5}_{-2.0}$ & $ 95^{+14 }_{-13 }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $36^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $ 926^{+4165}_{-757 }$ & $4.3\pm 1.6$ & $1.0^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $158^{+170}_{-82 }$ & $2.0\pm 0.2$ & $1.0$ & $63\pm 27$ \\
\vspace{3pt} MIPS0034419 & $0.9700$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $243^{+36 }_{-40 }$ & $2.0^{+0.3}_{-0.2}$ & $0.5^{+0.2}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.7^{+2.6}_{-2.3}$ & $ 60^{+25 }_{-24 }$ & $3.0^{+0.1}_{-0.1}$ & $1.0$ & $36^{+15}_{-11}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.1$ & old & $ 349^{+1417}_{-280 }$ & $3.2\pm 1.0$ & $1.0^{+1.0}_{-1.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $158^{+165}_{-81 }$ & $2.8\pm 0.1$ & $1.0$ & $61\pm 27$ \\
\vspace{3pt} MIPS0034471 & $1.0200$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $149^{+54 }_{-40 }$ & $1.2^{+0.5}_{-0.2}$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.3}_{-3.0}$ & $  9^{+2  }_{-1  }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $11^{+5 }_{-2 }$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $ 501^{+2283}_{-411 }$ & $3.3\pm 1.6$ & $0.8^{+0.8}_{-0.8}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $166^{+187}_{-88 }$ & $2.2\pm 0.1$ & $1.0$ & $61\pm 27$ \\
\vspace{3pt} MIPS0034593 & $1.0200$ & Synthesizer & $10.3^{+0.1}_{-0.1}$ & old & $175^{+63 }_{-48 }$ & $1.0^{+0.1}_{-0.1}$ & $0.3^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.2}_{-3.1}$ & $ 29^{+11 }_{-9  }$ & $2.0^{+0.1}_{-0.1}$ & $1.0$ & $31^{+10}_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.6\pm 0.2$ & old & $1729^{+6874}_{-1382}$ & $2.9\pm 1.7$ & $1.3^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 72^{+74 }_{-36 }$ & $2.1\pm 0.5$ & $1.0$ & $34\pm 26$ \\
\vspace{3pt} MIPS0034710\_1 & $0.9620$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $165^{+83 }_{-55 }$ & $2.6^{+0.6}_{-0.7}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.7^{+3.3}_{-2.2}$ & $ 78^{+25 }_{-29 }$ & $3.6^{+0.1}_{-0.1}$ & $1.0$ & $34^{+6 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $2.7\pm 0.9$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 91^{+113}_{-50 }$ & $3.8\pm 0.2$ & $1.0$ & $30\pm 15$ \\
\vspace{3pt} MIPS0035194A & $0.9300$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $196^{+52 }_{-65 }$ & $2.0^{+0.3}_{-0.2}$ & $0.1^{+0.3}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.8^{+3.1}_{-3.2}$ & $ 77^{+17 }_{-19 }$ & $1.7^{+0.1}_{-0.1}$ & $1.0$ & $44^{+16}_{-13}$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.2$ & old & $ 968^{+4454}_{-795 }$ & $4.3\pm 1.6$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $128^{+96 }_{-55 }$ & $1.7\pm 0.1$ & $1.0$ & $59\pm 27$ \\
\hline
\end{longtable}

\newpage
\addtocounter{table}{-1}
\begin{longtable}{lcllclllll}
\caption[Stellar population synthesis results for complementary-sample starbursts.]{Stellar population synthesis results for complementary-sample dusty starbursts. Median and $1\sigma$ error values are shown for each parameter derived with the \textsc{synthesizer} code. The expected and standard deviation (or upper and lower limits when changing from logarithmic space to linear space) values are quoted for each parameter estimated with the \textsc{cigale}. (1) Name of the galaxy. (2) Photometric or spectroscopic redshift ($z_\mathrm{spec}$ indicated by a $\dagger$). (3) Code used to derive the parameters. (4) Stellar mass (in solar units) and its uncertainty derived from the logarithmic space. (5) Parameter values for the old or the young population. (6) \textit{e}-folding time and its uncertainty (old population in Myr and young population in Gyr). (7) Age and its uncertainty (old population in Gyr and young population in Myr). (8) Attenuation in the \textit{V}-band and its uncertainty in mag. (9) Metallicity value (fixed to the solar value) in solar units. (10) Most recent burst intensity fraction and its uncertainty in percentage.}\\
\hline\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{Code} & \multicolumn{1}{c}{$\log M_\star$} & \multicolumn{1}{c}{Pop.} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{Age} & \multicolumn{1}{c}{$A_V$} & \multicolumn{1}{c}{\textit{Z}} & \multicolumn{1}{c}{$b$} \\
 & & & \multicolumn{1}{c}{[$\mathrm{M}_{\sun}$]} & & \multicolumn{1}{c}{old [Myr]} & \multicolumn{1}{c}{old [Gyr]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[$\mathrm{Z}_{\sun}$]} & \multicolumn{1}{c}{[\%]} \\
 & & & & & \multicolumn{1}{c}{you [Gyr]} & \multicolumn{1}{c}{you [Myr]} & & & \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endfirsthead

\multicolumn{10}{c}{\tablename \thetable{ } -- continued from previous page}\\
\hline
\multicolumn{1}{c}{Galaxy} & \multicolumn{1}{c}{$z^\dagger$} & \multicolumn{1}{c}{Code} & \multicolumn{1}{c}{$\log M_\star$} & \multicolumn{1}{c}{Pop.} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{Age} & \multicolumn{1}{c}{$A_V$} & \multicolumn{1}{c}{\textit{Z}} & \multicolumn{1}{c}{$b$} \\
 & & & \multicolumn{1}{c}{[$\mathrm{M}_{\sun}$]} & & \multicolumn{1}{c}{old [Myr]} & \multicolumn{1}{c}{old [Gyr]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[$\mathrm{Z}_{\sun}$]} & \multicolumn{1}{c}{[\%]} \\
 & & & & & \multicolumn{1}{c}{you [Gyr]} & \multicolumn{1}{c}{you [Myr]} & & & \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endhead
\hline \multicolumn{10}{r}{Continued in the next page}\\
\endfoot
\endlastfoot
\vspace{3pt} MIPS0000373\_1 & $1.1100$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $121^{+52 }_{-25 }$ & $1.0^{+0.1}_{-0.1}$ & $0.6^{+0.2}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+2.9}_{-3.1}$ & $ 50^{+30 }_{-17 }$ & $2.1^{+0.1}_{-0.1}$ & $1.0$ & $30^{+12}_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.8\pm 0.1$ & old & $1255^{+5646}_{-1027}$ & $3.7\pm 1.5$ & $1.1^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $285^{+402}_{-167}$ & $1.9\pm 0.3$ & $1.0$ & $49\pm 31$ \\
\vspace{3pt} MIPS0000814\_1 & $1.1200$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $115^{+42 }_{-20 }$ & $1.0^{+0.1}_{-0.1}$ & $0.4^{+0.2}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+2.9}_{-3.1}$ & $ 50^{+26 }_{-18 }$ & $1.8^{+0.1}_{-0.1}$ & $1.0$ & $25^{+11}_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1309^{+5897}_{-1071}$ & $3.5\pm 1.5$ & $1.1^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $263^{+356}_{-151}$ & $1.7\pm 0.3$ & $1.0$ & $50\pm 31$ \\
\vspace{3pt} MIPS0002259\_1 & $0.9500$ & Synthesizer & $10.4^{+0.1}_{-0.1}$ & old & $235^{+40 }_{-43 }$ & $2.0^{+0.2}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.0^{+2.9}_{-3.3}$ & $  1^{+0  }_{-0  }$ & $3.0^{+0.3}_{-0.2}$ & $1.0$ & $ 6^{+4 }_{-1 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $2.4\pm 0.8$ & $0.0^{+0.0}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 31^{+41 }_{-17 }$ & $2.8\pm 0.2$ & $1.0$ & $13\pm 10$ \\
\vspace{3pt} MIPS0002824\_1 & $1.1000$ & Synthesizer & $ 9.8^{+0.1}_{-0.1}$ & old & $128^{+59 }_{-27 }$ & $1.0^{+0.1}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.4^{+2.6}_{-3.1}$ & $ 16^{+7  }_{-3  }$ & $3.0^{+0.5}_{-0.1}$ & $1.0$ & $40^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $ 9.9\pm 0.1$ & old & $ 356^{+1599}_{-291 }$ & $2.6\pm 1.7$ & $0.9^{+1.1}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 54^{+41 }_{-23 }$ & $2.9\pm 0.2$ & $1.0$ & $69\pm 24$ \\
\vspace{3pt} MIPS0009184 & $0.9000$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $185^{+37 }_{-84 }$ & $3.0^{+0.4}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $15.9^{+2.0}_{-1.7}$ & $200^{+24 }_{-22 }$ & $1.0^{+0.1}_{-0.0}$ & $1.0$ & $60^{+2 }_{-4 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.2$ & old & $1384^{+6195}_{-1131}$ & $4.2\pm 1.6$ & $0.5^{+0.4}_{-0.4}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $132^{+123}_{-63 }$ & $1.0\pm 0.1$ & $1.0$ & $52\pm 29$ \\
\vspace{3pt} MIPS0009498 & $1.1000$ & Synthesizer & $10.5^{+0.1}_{-0.1}$ & old & $145^{+49 }_{-46 }$ & $1.3^{+0.3}_{-0.4}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.0^{+3.3}_{-3.0}$ & $ 72^{+22 }_{-23 }$ & $1.9^{+0.1}_{-0.1}$ & $1.0$ & $34^{+8 }_{-14}$ \\
\vspace{3pt} & & CIGALE & $10.7\pm 0.1$ & old & $ 806^{+3738}_{-663 }$ & $3.8\pm 1.4$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $251^{+245}_{-124}$ & $1.8\pm 0.2$ & $1.0$ & $57\pm 28$ \\
\vspace{3pt} MIPS0010330 & $1.1700$ & Synthesizer & $10.6^{+0.1}_{-0.1}$ & old & $107^{+31 }_{-15 }$ & $1.0^{+0.2}_{-0.1}$ & $0.5^{+0.1}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.8^{+2.9}_{-3.1}$ & $ 64^{+26 }_{-27 }$ & $2.5^{+0.1}_{-0.1}$ & $1.0$ & $30^{+15}_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $ 231^{+660 }_{-171 }$ & $3.5\pm 1.6$ & $0.7^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $266^{+354}_{-152}$ & $2.3\pm 0.1$ & $1.0$ & $49\pm 25$ \\
\vspace{3pt} MIPS0014675\_1 & $1.0200$ & Synthesizer & $10.2^{+0.0}_{-0.1}$ & old & $160^{+30 }_{-24 }$ & $1.0^{+0.1}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.5^{+3.5}_{-2.7}$ & $ 57^{+16 }_{-13 }$ & $1.6^{+0.1}_{-0.1}$ & $1.0$ & $39^{+7 }_{-9 }$ \\
\vspace{3pt} & & CIGALE & $10.4\pm 0.2$ & old & $1464^{+6368}_{-1191}$ & $3.2\pm 1.6$ & $0.9^{+0.6}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $122^{+174}_{-72 }$ & $1.6\pm 0.4$ & $1.0$ & $53\pm 29$ \\
\vspace{3pt} MIPS0014844\_1 & $1.1300$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $163^{+50 }_{-39 }$ & $1.0^{+0.1}_{-0.1}$ & $0.1^{+0.4}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $16.7^{+3.2}_{-2.2}$ & $ 17^{+8  }_{-3  }$ & $2.9^{+0.1}_{-0.1}$ & $1.0$ & $67^{+4 }_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.2\pm 0.2$ & old & $1050^{+4900}_{-864 }$ & $3.2\pm 1.6$ & $1.6^{+0.9}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 51^{+39 }_{-22 }$ & $2.7\pm 0.1$ & $1.0$ & $65\pm 26$ \\
\vspace{3pt} MIPS0019428 & $0.9600$ & Synthesizer & $11.1^{+0.1}_{-0.2}$ & old & $134^{+107}_{-38 }$ & $4.4^{+0.9}_{-0.9}$ & $1.2^{+0.2}_{-0.6}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.0^{+3.3}_{-2.8}$ & $ 83^{+19 }_{-32 }$ & $1.8^{+0.1}_{-0.1}$ & $1.0$ & $20^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $2297^{+8467}_{-1807}$ & $3.0\pm 1.0$ & $1.1^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $103^{+203}_{-68 }$ & $1.9\pm 0.7$ & $1.0$ & $25\pm 26$ \\\\
\vspace{3pt} MIPS0019443 & $1.0800$ & Synthesizer & $10.0^{+0.1}_{-0.1}$ & old & $106^{+53 }_{-14 }$ & $1.0^{+0.4}_{-0.1}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.1^{+3.4}_{-2.4}$ & $ 24^{+8  }_{-8  }$ & $2.8^{+0.1}_{-0.1}$ & $1.0$ & $46^{+10}_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.3\pm 0.1$ & old & $ 876^{+4214}_{-725 }$ & $3.2\pm 1.6$ & $1.5^{+0.9}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 86^{+76 }_{-40 }$ & $2.6\pm 0.1$ & $1.0$ & $67\pm 25$ \\
\vspace{3pt} MIPS0021613\_1 & $1.1400$ & Synthesizer & $10.7^{+0.1}_{-0.1}$ & old & $118^{+29 }_{-21 }$ & $1.5^{+0.2}_{-0.3}$ & $0.3^{+0.2}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.6^{+3.1}_{-2.9}$ & $ 63^{+22 }_{-18 }$ & $2.6^{+0.1}_{-0.1}$ & $1.0$ & $27^{+13}_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $ 120^{+103 }_{-56  }$ & $2.9\pm 1.7$ & $0.2^{+0.3}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $158^{+274}_{-100}$ & $2.4\pm 0.2$ & $1.0$ & $32\pm 19$ \\
\vspace{3pt} MIPS0022473 & $1.1500$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $125^{+82 }_{-30 }$ & $1.6^{+0.9}_{-0.3}$ & $0.0^{+0.1}_{-0.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.9^{+3.3}_{-2.9}$ & $255^{+89 }_{-64 }$ & $1.0^{+0.1}_{-0.1}$ & $1.0$ & $65^{+5 }_{-10}$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1239^{+5581}_{-1014}$ & $3.7\pm 1.4$ & $0.5^{+0.3}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $300^{+271}_{-142}$ & $0.9\pm 0.2$ & $1.0$ & $53\pm 28$ \\
\vspace{3pt} MIPS0022520\_2 & $1.1800$ & Synthesizer & $10.5^{+0.1}_{-0.2}$ & old & $131^{+80 }_{-33 }$ & $1.5^{+0.3}_{-0.3}$ & $1.1^{+0.4}_{-0.9}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.5^{+3.2}_{-3.2}$ & $ 68^{+26 }_{-29 }$ & $1.4^{+0.1}_{-0.1}$ & $1.0$ & $35^{+11}_{-8 }$ \\
\vspace{3pt} & & CIGALE & $10.5\pm 0.2$ & old & $1265^{+5732}_{-1036}$ & $3.2\pm 1.6$ & $0.8^{+0.5}_{-0.5}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $ 67^{+69 }_{-34 }$ & $1.4\pm 0.2$ & $1.0$ & $43\pm 30$ \\
\vspace{3pt} MIPS0024399\_1 & $1.1900$ & Synthesizer & $11.0^{+0.1}_{-0.1}$ & old & $141^{+53 }_{-38 }$ & $1.5^{+0.4}_{-0.2}$ & $0.1^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $19.6^{+2.8}_{-2.6}$ & $602^{+189}_{-147}$ & $3.1^{+0.3}_{-0.2}$ & $1.0$ & $61^{+5 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.1\pm 0.1$ & old & $ 100^{+0   }_{-0   }$ & $3.2\pm 1.6$ & $0.3^{+0.3}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $249^{+485}_{-164}$ & $2.9\pm 0.2$ & $1.0$ & $26\pm 15$ \\
\vspace{3pt} MIPS0027217\_1 & $1.0200$ & Synthesizer & $10.8^{+0.1}_{-0.1}$ & old & $204^{+56 }_{-81 }$ & $1.0^{+0.1}_{-0.1}$ & $1.3^{+0.1}_{-0.2}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.4}_{-3.0}$ & $ 69^{+27 }_{-29 }$ & $1.9^{+0.1}_{-0.1}$ & $1.0$ & $15^{+6 }_{-5 }$ \\
\vspace{3pt} & & CIGALE & $11.0\pm 0.1$ & old & $2115^{+8163}_{-1680}$ & $3.6\pm 1.5$ & $1.4^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $266^{+504}_{-174}$ & $2.1\pm 0.6$ & $1.0$ & $33\pm 31$ \\
\vspace{3pt} MIPS0027657\_3 & $1.1900$ & Synthesizer & $10.9^{+0.1}_{-0.1}$ & old & $158^{+72 }_{-52 }$ & $1.5^{+0.3}_{-0.2}$ & $1.5^{+0.1}_{-0.1}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $18.2^{+3.2}_{-3.1}$ & $ 74^{+22 }_{-19 }$ & $2.0^{+0.1}_{-0.2}$ & $1.0$ & $17^{+7 }_{-6 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.1$ & old & $1901^{+7377}_{-1511}$ & $3.4\pm 1.6$ & $1.4^{+0.7}_{-0.7}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $182^{+417}_{-127}$ & $2.2\pm 0.5$ & $1.0$ & $37\pm 32$ \\
\vspace{3pt} MIPS0033008 & $1.1900$ & Synthesizer & $11.1^{+0.1}_{-0.2}$ & old & $179^{+79 }_{-77 }$ & $3.8^{+1.1}_{-1.2}$ & $1.3^{+0.2}_{-1.0}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $17.4^{+3.5}_{-2.6}$ & $199^{+75 }_{-95 }$ & $1.0^{+0.1}_{-0.1}$ & $1.0$ & $36^{+9 }_{-7 }$ \\
\vspace{3pt} & & CIGALE & $10.9\pm 0.2$ & old & $1686^{+7017}_{-1360}$ & $3.3\pm 1.6$ & $0.4^{+0.3}_{-0.3}$ & $1.0$ & \\
\vspace{3pt} & & & & you & $20.0$ & $143^{+254}_{-91 }$ & $0.9\pm 0.3$ & $1.0$ & $32\pm 28$ \\
\hline
\end{longtable}
